On Correlation Detection and Alignment Recovery of Gaussian Databases

In this work, we propose an efficient two-stage algorithm solving a joint problem of correlation detection and partial alignment recovery between two Gaussian databases. Correlation detection is a hypothesis testing problem; under the null hypothesis, the databases are independent, and under the alternate hypothesis, they are correlated, under an unknown row permutation. We develop bounds on the type-I and type-II error probabilities, and show that the analyzed detector performs better than a recently proposed detector, at least for some specific parameter choices. Since the proposed detector relies on a statistic, which is a sum of dependent indicator random variables, then in order to bound the type-I probability of error, we develop a novel graph-theoretic technique for bounding the $k$-th order moments of such statistics. When the databases are accepted as correlated, the algorithm also recovers some partial alignment between the given databases. We also propose two more algorithms: (i) One more algorithm for partial alignment recovery, whose reliability and computational complexity are both higher than those of the first proposed algorithm. (ii) An algorithm for full alignment recovery, which has a reduced amount of calculations and a not much lower error probability, when compared to the optimal recovery procedure.

==> (inline-0) <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
disabledatascaling,
%x=25cm,
%y=30cm,
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed,
	/pgf/number format/precision=3},
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed,
	/pgf/number format/precision=3},
xlabel={$u$},
xmin=0, xmax=1.15,
ymin=-1, ymax=0.75,
legend pos=north east,
%    ymajorgrids=true,
%    grid style=dashed,
]

\addplot[smooth,color=black!20!orange,thick]
table[row sep=crcr] 
{
	0.0 0.7 \\ 
	0.01 0.62882 \\ 
	0.02 0.59746 \\ 
	0.03 0.57263 \\ 
	0.04 0.55119 \\ 
	0.05 0.5319 \\ 
	0.06 0.51413 \\ 
	0.07 0.49751 \\ 
	0.08 0.4818 \\ 
	0.09 0.46683 \\ 
	0.1 0.45248 \\ 
	0.11 0.43865 \\ 
	0.12 0.42526 \\ 
	0.13 0.41228 \\ 
	0.14 0.39963 \\ 
	0.15 0.3873 \\ 
	0.16 0.37524 \\ 
	0.17 0.36343 \\ 
	0.18 0.35184 \\ 
	0.19 0.34045 \\ 
	0.2 0.32926 \\ 
	0.21 0.31823 \\ 
	0.22 0.30736 \\ 
	0.23 0.29663 \\ 
	0.24 0.28604 \\ 
	0.25 0.27558 \\ 
	0.26 0.26522 \\ 
	0.27 0.25498 \\ 
	0.28 0.24483 \\ 
	0.29 0.23478 \\ 
	0.3 0.22481 \\ 
	0.31 0.21492 \\ 
	0.32 0.20511 \\ 
	0.33 0.19537 \\ 
	0.34 0.18569 \\ 
	0.35 0.17607 \\ 
	0.36 0.16651 \\ 
	0.37 0.157 \\ 
	0.38 0.14755 \\ 
	0.39 0.13813 \\ 
	0.4 0.12876 \\ 
	0.41 0.11943 \\ 
	0.42 0.11013 \\ 
	0.43 0.10087 \\ 
	0.44 0.09164 \\ 
	0.45 0.08243 \\ 
	0.46 0.07325 \\ 
	0.47 0.06409 \\ 
	0.48 0.05495 \\ 
	0.49 0.04583 \\ 
	0.5 0.03673 \\ 
	0.51 0.02763 \\ 
	0.52 0.01855 \\ 
	0.53 0.00947 \\ 
	0.54 0.0004 \\ 
	0.55 -0.00867 \\ 
	0.56 -0.01773 \\ 
	0.57 -0.0268 \\ 
	0.58 -0.03587 \\ 
	0.59 -0.04495 \\ 
	0.6 -0.05403 \\ 
	0.61 -0.06313 \\ 
	0.62 -0.07223 \\ 
	0.63 -0.08135 \\ 
	0.64 -0.09049 \\ 
	0.65 -0.09965 \\ 
	0.66 -0.10883 \\ 
	0.67 -0.11804 \\ 
	0.68 -0.12727 \\ 
	0.69 -0.13653 \\ 
	0.7 -0.14583 \\ 
	0.71 -0.15516 \\ 
	0.72 -0.16453 \\ 
	0.73 -0.17395 \\ 
	0.74 -0.18341 \\ 
	0.75 -0.19292 \\ 
	0.76 -0.20248 \\ 
	0.77 -0.2121 \\ 
	0.78 -0.22178 \\ 
	0.79 -0.23153 \\ 
	0.8 -0.24135 \\ 
	0.81 -0.25125 \\ 
	0.82 -0.26122 \\ 
	0.83 -0.27129 \\ 
	0.84 -0.28145 \\ 
	0.85 -0.29171 \\ 
	0.86 -0.30208 \\ 
	0.87 -0.31257 \\ 
	0.88 -0.32318 \\ 
	0.89 -0.33394 \\ 
	0.9 -0.34484 \\ 
	0.91 -0.3559 \\ 
	0.92 -0.36715 \\ 
	0.93 -0.37858 \\ 
	0.94 -0.39023 \\ 
	0.95 -0.40212 \\ 
	0.96 -0.41426 \\ 
	0.97 -0.4267 \\ 
	0.98 -0.43946 \\ 
	0.99 -0.45259 \\ 
	1.0 -0.46615 \\ 
	1.01 -0.48019 \\ 
	1.02 -0.49481 \\ 
	1.03 -0.51011 \\ 
	1.04 -0.52625 \\ 
	1.05 -0.54343 \\ 
	1.06 -0.56198 \\ 
	1.07 -0.58242 \\ 
	1.08 -0.60572 \\ 
	1.09 -0.63412 \\ 
	1.1 -0.67704 \\	
	1.10001 -0.67711 \\ 
	1.10002 -0.67717 \\ 
	1.10003 -0.67724 \\ 
	1.10004 -0.6773 \\ 
	1.10005 -0.67737 \\ 
	1.10006 -0.67743 \\ 
	1.10007 -0.6775 \\ 
	1.10008 -0.67756 \\ 
	1.10009 -0.67763 \\ 
	1.1001 -0.67769 \\ 
	1.10011 -0.67776 \\ 
	1.10012 -0.67783 \\ 
	1.10013 -0.67789 \\ 
	1.10014 -0.67796 \\ 
	1.10015 -0.67802 \\ 
	1.10016 -0.67809 \\ 
	1.10017 -0.67816 \\ 
	1.10018 -0.67822 \\ 
	1.10019 -0.67829 \\ 
	1.1002 -0.67836 \\ 
	1.10021 -0.67842 \\ 
	1.10022 -0.67849 \\ 
	1.10023 -0.67856 \\ 
	1.10024 -0.67863 \\ 
	1.10025 -0.67869 \\ 
	1.10026 -0.67876 \\ 
	1.10027 -0.67883 \\ 
	1.10028 -0.6789 \\ 
	1.10029 -0.67896 \\ 
	1.1003 -0.67903 \\ 
	1.10031 -0.6791 \\ 
	1.10032 -0.67917 \\ 
	1.10033 -0.67924 \\ 
	1.10034 -0.67931 \\ 
	1.10035 -0.67937 \\ 
	1.10036 -0.67944 \\ 
	1.10037 -0.67951 \\ 
	1.10038 -0.67958 \\ 
	1.10039 -0.67965 \\ 
	1.1004 -0.67972 \\ 
	1.10041 -0.67979 \\ 
	1.10042 -0.67986 \\ 
	1.10043 -0.67993 \\ 
	1.10044 -0.68 \\ 
	1.10045 -0.68007 \\ 
	1.10046 -0.68014 \\ 
	1.10047 -0.68021 \\ 
	1.10048 -0.68028 \\ 
	1.10049 -0.68035 \\ 
	1.1005 -0.68042 \\ 
	1.10051 -0.68049 \\ 
	1.10052 -0.68056 \\ 
	1.10053 -0.68063 \\ 
	1.10054 -0.6807 \\ 
	1.10055 -0.68078 \\ 
	1.10056 -0.68085 \\ 
	1.10057 -0.68092 \\ 
	1.10058 -0.68099 \\ 
	1.10059 -0.68106 \\ 
	1.1006 -0.68113 \\ 
	1.10061 -0.68121 \\ 
	1.10062 -0.68128 \\ 
	1.10063 -0.68135 \\ 
	1.10064 -0.68142 \\ 
	1.10065 -0.6815 \\ 
	1.10066 -0.68157 \\ 
	1.10067 -0.68164 \\ 
	1.10068 -0.68172 \\ 
	1.10069 -0.68179 \\ 
	1.1007 -0.68186 \\ 
	1.10071 -0.68194 \\ 
	1.10072 -0.68201 \\ 
	1.10073 -0.68208 \\ 
	1.10074 -0.68216 \\ 
	1.10075 -0.68223 \\ 
	1.10076 -0.68231 \\ 
	1.10077 -0.68238 \\ 
	1.10078 -0.68246 \\ 
	1.10079 -0.68253 \\ 
	1.1008 -0.68261 \\ 
	1.10081 -0.68268 \\ 
	1.10082 -0.68276 \\ 
	1.10083 -0.68283 \\ 
	1.10084 -0.68291 \\ 
	1.10085 -0.68299 \\ 
	1.10086 -0.68306 \\ 
	1.10087 -0.68314 \\ 
	1.10088 -0.68321 \\ 
	1.10089 -0.68329 \\ 
	1.1009 -0.68337 \\ 
	1.10091 -0.68345 \\ 
	1.10092 -0.68352 \\ 
	1.10093 -0.6836 \\ 
	1.10094 -0.68368 \\ 
	1.10095 -0.68376 \\ 
	1.10096 -0.68383 \\ 
	1.10097 -0.68391 \\ 
	1.10098 -0.68399 \\ 
	1.10099 -0.68407 \\ 
	1.101 -0.68415 \\ 
	1.10101 -0.68423 \\ 
	1.10102 -0.68431 \\ 
	1.10103 -0.68439 \\ 
	1.10104 -0.68446 \\ 
	1.10105 -0.68454 \\ 
	1.10106 -0.68462 \\ 
	1.10107 -0.6847 \\ 
	1.10108 -0.68478 \\ 
	1.10109 -0.68487 \\ 
	1.1011 -0.68495 \\ 
	1.10111 -0.68503 \\ 
	1.10112 -0.68511 \\ 
	1.10113 -0.68519 \\ 
	1.10114 -0.68527 \\ 
	1.10115 -0.68535 \\ 
	1.10116 -0.68544 \\ 
	1.10117 -0.68552 \\ 
	1.10118 -0.6856 \\ 
	1.10119 -0.68568 \\ 
	1.1012 -0.68577 \\ 
	1.10121 -0.68585 \\ 
	1.10122 -0.68593 \\ 
	1.10123 -0.68602 \\ 
	1.10124 -0.6861 \\ 
	1.10125 -0.68618 \\ 
	1.10126 -0.68627 \\ 
	1.10127 -0.68635 \\ 
	1.10128 -0.68644 \\ 
	1.10129 -0.68652 \\ 
	1.1013 -0.68661 \\ 
	1.10131 -0.68669 \\ 
	1.10132 -0.68678 \\ 
	1.10133 -0.68687 \\ 
	1.10134 -0.68695 \\ 
	1.10135 -0.68704 \\ 
	1.10136 -0.68713 \\ 
	1.10137 -0.68721 \\ 
	1.10138 -0.6873 \\ 
	1.10139 -0.68739 \\ 
	1.1014 -0.68748 \\ 
	1.10141 -0.68757 \\ 
	1.10142 -0.68765 \\ 
	1.10143 -0.68774 \\ 
	1.10144 -0.68783 \\ 
	1.10145 -0.68792 \\ 
	1.10146 -0.68801 \\ 
	1.10147 -0.6881 \\ 
	1.10148 -0.68819 \\ 
	1.10149 -0.68828 \\ 
	1.1015 -0.68837 \\ 
	1.10151 -0.68846 \\ 
	1.10152 -0.68856 \\ 
	1.10153 -0.68865 \\ 
	1.10154 -0.68874 \\ 
	1.10155 -0.68883 \\ 
	1.10156 -0.68892 \\ 
	1.10157 -0.68902 \\ 
	1.10158 -0.68911 \\ 
	1.10159 -0.6892 \\ 
	1.1016 -0.6893 \\ 
	1.10161 -0.68939 \\ 
	1.10162 -0.68949 \\ 
	1.10163 -0.68958 \\ 
	1.10164 -0.68968 \\ 
	1.10165 -0.68977 \\ 
	1.10166 -0.68987 \\ 
	1.10167 -0.68997 \\ 
	1.10168 -0.69006 \\ 
	1.10169 -0.69016 \\ 
	1.1017 -0.69026 \\ 
	1.10171 -0.69036 \\ 
	1.10172 -0.69046 \\ 
	1.10173 -0.69055 \\ 
	1.10174 -0.69065 \\ 
	1.10175 -0.69075 \\ 
	1.10176 -0.69085 \\ 
	1.10177 -0.69095 \\ 
	1.10178 -0.69105 \\ 
	1.10179 -0.69116 \\ 
	1.1018 -0.69126 \\ 
	1.10181 -0.69136 \\ 
	1.10182 -0.69146 \\ 
	1.10183 -0.69156 \\ 
	1.10184 -0.69167 \\ 
	1.10185 -0.69177 \\ 
	1.10186 -0.69188 \\ 
	1.10187 -0.69198 \\ 
	1.10188 -0.69209 \\ 
	1.10189 -0.69219 \\ 
	1.1019 -0.6923 \\ 
	1.10191 -0.69241 \\ 
	1.10192 -0.69251 \\ 
	1.10193 -0.69262 \\ 
	1.10194 -0.69273 \\ 
	1.10195 -0.69284 \\ 
	1.10196 -0.69295 \\ 
	1.10197 -0.69306 \\ 
	1.10198 -0.69317 \\ 
	1.10199 -0.69328 \\ 
	1.102 -0.69339 \\ 
	1.10201 -0.6935 \\ 
	1.10202 -0.69361 \\ 
	1.10203 -0.69373 \\ 
	1.10204 -0.69384 \\ 
	1.10205 -0.69396 \\ 
	1.10206 -0.69407 \\ 
	1.10207 -0.69419 \\ 
	1.10208 -0.6943 \\ 
	1.10209 -0.69442 \\ 
	1.1021 -0.69454 \\ 
	1.10211 -0.69466 \\ 
	1.10212 -0.69478 \\ 
	1.10213 -0.6949 \\ 
	1.10214 -0.69502 \\ 
	1.10215 -0.69514 \\ 
	1.10216 -0.69526 \\ 
	1.10217 -0.69538 \\ 
	1.10218 -0.69551 \\ 
	1.10219 -0.69563 \\ 
	1.1022 -0.69576 \\ 
	1.10221 -0.69588 \\ 
	1.10222 -0.69601 \\ 
	1.10223 -0.69614 \\ 
	1.10224 -0.69627 \\ 
	1.10225 -0.6964 \\ 
	1.10226 -0.69653 \\ 
	1.10227 -0.69666 \\ 
	1.10228 -0.69679 \\ 
	1.10229 -0.69692 \\ 
	1.1023 -0.69706 \\ 
	1.10231 -0.69719 \\ 
	1.10232 -0.69733 \\ 
	1.10233 -0.69747 \\ 
	1.10234 -0.69761 \\ 
	1.10235 -0.69775 \\ 
	1.10236 -0.69789 \\ 
	1.10237 -0.69803 \\ 
	1.10238 -0.69817 \\ 
	1.10239 -0.69832 \\ 
	1.1024 -0.69846 \\ 
	1.10241 -0.69861 \\ 
	1.10242 -0.69876 \\ 
	1.10243 -0.69891 \\ 
	1.10244 -0.69906 \\ 
	1.10245 -0.69921 \\ 
	1.10246 -0.69937 \\ 
	1.10247 -0.69952 \\ 
	1.10248 -0.69968 \\ 
	1.10249 -0.69984 \\ 
	1.1025 -0.7 \\ 
	1.10251 -0.70016 \\ 
	1.10252 -0.70033 \\ 
	1.10253 -0.70049 \\ 
	1.10254 -0.70066 \\ 
	1.10255 -0.70083 \\ 
	1.10256 -0.70101 \\ 
	1.10257 -0.70118 \\ 
	1.10258 -0.70136 \\ 
	1.10259 -0.70154 \\ 
	1.1026 -0.70172 \\ 
	1.10261 -0.70191 \\ 
	1.10262 -0.70209 \\ 
	1.10263 -0.70228 \\ 
	1.10264 -0.70248 \\ 
	1.10265 -0.70267 \\ 
	1.10266 -0.70288 \\ 
	1.10267 -0.70308 \\ 
	1.10268 -0.70329 \\ 
	1.10269 -0.7035 \\ 
	1.1027 -0.70371 \\ 
	1.10271 -0.70393 \\ 
	1.10272 -0.70416 \\ 
	1.10273 -0.70439 \\ 
	1.10274 -0.70462 \\ 
	1.10275 -0.70487 \\ 
	1.10276 -0.70511 \\ 
	1.10277 -0.70537 \\ 
	1.10278 -0.70563 \\ 
	1.10279 -0.7059 \\ 
	1.1028 -0.70618 \\ 
	1.10281 -0.70647 \\ 
	1.10282 -0.70677 \\ 
	1.10283 -0.70708 \\ 
	1.10284 -0.70741 \\ 
	1.10285 -0.70775 \\ 
	1.10286 -0.70811 \\ 
	1.10287 -0.7085 \\ 
	1.10288 -0.70891 \\ 
	1.10289 -0.70936 \\ 
	1.1029 -0.70985 \\ 
	1.10291 -0.71041 \\ 
	1.10292 -0.71107 \\ 
	1.10293 -0.71191 \\	
};
\legend{}
\addlegendentry{$F_{1}(u,\rho,\theta)$}

\addplot[smooth,color=black!20!purple,thick,dash pattern={on 3pt off 2pt}]
table[row sep=crcr]
{
	0.0 -0.7 \\ 
	0.01 -0.76482 \\ 
	0.02 -0.78979 \\ 
	0.03 -0.80819 \\ 
	0.04 -0.82319 \\ 
	0.05 -0.836 \\ 
	0.06 -0.84726 \\ 
	0.07 -0.85733 \\ 
	0.08 -0.86647 \\ 
	0.09 -0.87483 \\ 
	0.1 -0.88255 \\ 
	0.11 -0.88971 \\ 
	0.12 -0.89638 \\ 
	0.13 -0.90263 \\ 
	0.14 -0.9085 \\ 
	0.15 -0.91402 \\ 
	0.16 -0.91924 \\ 
	0.17 -0.92417 \\ 
	0.18 -0.92884 \\ 
	0.19 -0.93326 \\ 
	0.2 -0.93747 \\ 
	0.21 -0.94146 \\ 
	0.22 -0.94526 \\ 
	0.23 -0.94887 \\ 
	0.24 -0.9523 \\ 
	0.25 -0.95558 \\ 
	0.26 -0.95869 \\ 
	0.27 -0.96165 \\ 
	0.28 -0.96448 \\ 
	0.29 -0.96716 \\ 
	0.3 -0.96971 \\ 
	0.31 -0.97214 \\ 
	0.32 -0.97444 \\ 
	0.33 -0.97663 \\ 
	0.34 -0.9787 \\ 
	0.35 -0.98066 \\ 
	0.36 -0.98251 \\ 
	0.37 -0.98426 \\ 
	0.38 -0.98591 \\ 
	0.39 -0.98745 \\ 
	0.4 -0.9889 \\ 
	0.41 -0.99026 \\ 
	0.42 -0.99152 \\ 
	0.43 -0.99268 \\ 
	0.44 -0.99376 \\ 
	0.45 -0.99475 \\ 
	0.46 -0.99565 \\ 
	0.47 -0.99646 \\ 
	0.48 -0.99719 \\ 
	0.49 -0.99783 \\ 
	0.5 -0.99839 \\ 
	0.51 -0.99887 \\ 
	0.52 -0.99926 \\ 
	0.53 -0.99957 \\ 
	0.54 -0.99979 \\ 
	0.55 -0.99994 \\ 
	0.56 -1.0 \\ 
	0.57 -0.99998 \\ 
	0.58 -0.99987 \\ 
	0.59 -0.99969 \\ 
	0.6 -0.99942 \\ 
	0.61 -0.99907 \\ 
	0.62 -0.99863 \\ 
	0.63 -0.99811 \\ 
	0.64 -0.99751 \\ 
	0.65 -0.99682 \\ 
	0.66 -0.99604 \\ 
	0.67 -0.99517 \\ 
	0.68 -0.99422 \\ 
	0.69 -0.99317 \\ 
	0.7 -0.99203 \\ 
	0.71 -0.99079 \\ 
	0.72 -0.98946 \\ 
	0.73 -0.98804 \\ 
	0.74 -0.98651 \\ 
	0.75 -0.98488 \\ 
	0.76 -0.98314 \\ 
	0.77 -0.98129 \\ 
	0.78 -0.97934 \\ 
	0.79 -0.97726 \\ 
	0.8 -0.97507 \\ 
	0.81 -0.97275 \\ 
	0.82 -0.97031 \\ 
	0.83 -0.96773 \\ 
	0.84 -0.96501 \\ 
	0.85 -0.96215 \\ 
	0.86 -0.95913 \\ 
	0.87 -0.95596 \\ 
	0.88 -0.95261 \\ 
	0.89 -0.94909 \\ 
	0.9 -0.94537 \\ 
	0.91 -0.94145 \\ 
	0.92 -0.93732 \\ 
	0.93 -0.93295 \\ 
	0.94 -0.92834 \\ 
	0.95 -0.92345 \\ 
	0.96 -0.91826 \\ 
	0.97 -0.91275 \\ 
	0.98 -0.90687 \\ 
	0.99 -0.90059 \\ 
	1.0 -0.89385 \\ 
	1.01 -0.88659 \\ 
	1.02 -0.87872 \\ 
	1.03 -0.87014 \\ 
	1.04 -0.86069 \\ 
	1.05 -0.85015 \\ 
	1.06 -0.83822 \\ 
	1.07 -0.82437 \\ 
	1.08 -0.80763 \\ 
	1.09 -0.78577 \\ 
	1.1 -0.74934 \\	
	1.10001 -0.74928 \\ 
	1.10002 -0.74922 \\ 
	1.10003 -0.74916 \\ 
	1.10004 -0.7491 \\ 
	1.10005 -0.74905 \\ 
	1.10006 -0.74899 \\ 
	1.10007 -0.74893 \\ 
	1.10008 -0.74887 \\ 
	1.10009 -0.74881 \\ 
	1.1001 -0.74875 \\ 
	1.10011 -0.74869 \\ 
	1.10012 -0.74863 \\ 
	1.10013 -0.74857 \\ 
	1.10014 -0.74851 \\ 
	1.10015 -0.74845 \\ 
	1.10016 -0.74839 \\ 
	1.10017 -0.74833 \\ 
	1.10018 -0.74827 \\ 
	1.10019 -0.74821 \\ 
	1.1002 -0.74815 \\ 
	1.10021 -0.74809 \\ 
	1.10022 -0.74803 \\ 
	1.10023 -0.74797 \\ 
	1.10024 -0.74791 \\ 
	1.10025 -0.74785 \\ 
	1.10026 -0.74779 \\ 
	1.10027 -0.74773 \\ 
	1.10028 -0.74766 \\ 
	1.10029 -0.7476 \\ 
	1.1003 -0.74754 \\ 
	1.10031 -0.74748 \\ 
	1.10032 -0.74742 \\ 
	1.10033 -0.74736 \\ 
	1.10034 -0.74729 \\ 
	1.10035 -0.74723 \\ 
	1.10036 -0.74717 \\ 
	1.10037 -0.74711 \\ 
	1.10038 -0.74705 \\ 
	1.10039 -0.74698 \\ 
	1.1004 -0.74692 \\ 
	1.10041 -0.74686 \\ 
	1.10042 -0.74679 \\ 
	1.10043 -0.74673 \\ 
	1.10044 -0.74667 \\ 
	1.10045 -0.7466 \\ 
	1.10046 -0.74654 \\ 
	1.10047 -0.74648 \\ 
	1.10048 -0.74641 \\ 
	1.10049 -0.74635 \\ 
	1.1005 -0.74628 \\ 
	1.10051 -0.74622 \\ 
	1.10052 -0.74616 \\ 
	1.10053 -0.74609 \\ 
	1.10054 -0.74603 \\ 
	1.10055 -0.74596 \\ 
	1.10056 -0.7459 \\ 
	1.10057 -0.74583 \\ 
	1.10058 -0.74577 \\ 
	1.10059 -0.7457 \\ 
	1.1006 -0.74564 \\ 
	1.10061 -0.74557 \\ 
	1.10062 -0.7455 \\ 
	1.10063 -0.74544 \\ 
	1.10064 -0.74537 \\ 
	1.10065 -0.74531 \\ 
	1.10066 -0.74524 \\ 
	1.10067 -0.74517 \\ 
	1.10068 -0.74511 \\ 
	1.10069 -0.74504 \\ 
	1.1007 -0.74497 \\ 
	1.10071 -0.7449 \\ 
	1.10072 -0.74484 \\ 
	1.10073 -0.74477 \\ 
	1.10074 -0.7447 \\ 
	1.10075 -0.74463 \\ 
	1.10076 -0.74457 \\ 
	1.10077 -0.7445 \\ 
	1.10078 -0.74443 \\ 
	1.10079 -0.74436 \\ 
	1.1008 -0.74429 \\ 
	1.10081 -0.74422 \\ 
	1.10082 -0.74415 \\ 
	1.10083 -0.74408 \\ 
	1.10084 -0.74402 \\ 
	1.10085 -0.74395 \\ 
	1.10086 -0.74388 \\ 
	1.10087 -0.74381 \\ 
	1.10088 -0.74374 \\ 
	1.10089 -0.74367 \\ 
	1.1009 -0.7436 \\ 
	1.10091 -0.74352 \\ 
	1.10092 -0.74345 \\ 
	1.10093 -0.74338 \\ 
	1.10094 -0.74331 \\ 
	1.10095 -0.74324 \\ 
	1.10096 -0.74317 \\ 
	1.10097 -0.7431 \\ 
	1.10098 -0.74303 \\ 
	1.10099 -0.74295 \\ 
	1.101 -0.74288 \\ 
	1.10101 -0.74281 \\ 
	1.10102 -0.74274 \\ 
	1.10103 -0.74266 \\ 
	1.10104 -0.74259 \\ 
	1.10105 -0.74252 \\ 
	1.10106 -0.74244 \\ 
	1.10107 -0.74237 \\ 
	1.10108 -0.7423 \\ 
	1.10109 -0.74222 \\ 
	1.1011 -0.74215 \\ 
	1.10111 -0.74207 \\ 
	1.10112 -0.742 \\ 
	1.10113 -0.74192 \\ 
	1.10114 -0.74185 \\ 
	1.10115 -0.74177 \\ 
	1.10116 -0.7417 \\ 
	1.10117 -0.74162 \\ 
	1.10118 -0.74154 \\ 
	1.10119 -0.74147 \\ 
	1.1012 -0.74139 \\ 
	1.10121 -0.74131 \\ 
	1.10122 -0.74124 \\ 
	1.10123 -0.74116 \\ 
	1.10124 -0.74108 \\ 
	1.10125 -0.74101 \\ 
	1.10126 -0.74093 \\ 
	1.10127 -0.74085 \\ 
	1.10128 -0.74077 \\ 
	1.10129 -0.74069 \\ 
	1.1013 -0.74061 \\ 
	1.10131 -0.74053 \\ 
	1.10132 -0.74045 \\ 
	1.10133 -0.74038 \\ 
	1.10134 -0.7403 \\ 
	1.10135 -0.74022 \\ 
	1.10136 -0.74013 \\ 
	1.10137 -0.74005 \\ 
	1.10138 -0.73997 \\ 
	1.10139 -0.73989 \\ 
	1.1014 -0.73981 \\ 
	1.10141 -0.73973 \\ 
	1.10142 -0.73965 \\ 
	1.10143 -0.73956 \\ 
	1.10144 -0.73948 \\ 
	1.10145 -0.7394 \\ 
	1.10146 -0.73932 \\ 
	1.10147 -0.73923 \\ 
	1.10148 -0.73915 \\ 
	1.10149 -0.73906 \\ 
	1.1015 -0.73898 \\ 
	1.10151 -0.73889 \\ 
	1.10152 -0.73881 \\ 
	1.10153 -0.73872 \\ 
	1.10154 -0.73864 \\ 
	1.10155 -0.73855 \\ 
	1.10156 -0.73847 \\ 
	1.10157 -0.73838 \\ 
	1.10158 -0.73829 \\ 
	1.10159 -0.73821 \\ 
	1.1016 -0.73812 \\ 
	1.10161 -0.73803 \\ 
	1.10162 -0.73794 \\ 
	1.10163 -0.73785 \\ 
	1.10164 -0.73776 \\ 
	1.10165 -0.73768 \\ 
	1.10166 -0.73759 \\ 
	1.10167 -0.7375 \\ 
	1.10168 -0.73741 \\ 
	1.10169 -0.73731 \\ 
	1.1017 -0.73722 \\ 
	1.10171 -0.73713 \\ 
	1.10172 -0.73704 \\ 
	1.10173 -0.73695 \\ 
	1.10174 -0.73685 \\ 
	1.10175 -0.73676 \\ 
	1.10176 -0.73667 \\ 
	1.10177 -0.73657 \\ 
	1.10178 -0.73648 \\ 
	1.10179 -0.73638 \\ 
	1.1018 -0.73629 \\ 
	1.10181 -0.73619 \\ 
	1.10182 -0.7361 \\ 
	1.10183 -0.736 \\ 
	1.10184 -0.7359 \\ 
	1.10185 -0.73581 \\ 
	1.10186 -0.73571 \\ 
	1.10187 -0.73561 \\ 
	1.10188 -0.73551 \\ 
	1.10189 -0.73541 \\ 
	1.1019 -0.73531 \\ 
	1.10191 -0.73521 \\ 
	1.10192 -0.73511 \\ 
	1.10193 -0.73501 \\ 
	1.10194 -0.73491 \\ 
	1.10195 -0.73481 \\ 
	1.10196 -0.7347 \\ 
	1.10197 -0.7346 \\ 
	1.10198 -0.7345 \\ 
	1.10199 -0.73439 \\ 
	1.102 -0.73429 \\ 
	1.10201 -0.73418 \\ 
	1.10202 -0.73407 \\ 
	1.10203 -0.73397 \\ 
	1.10204 -0.73386 \\ 
	1.10205 -0.73375 \\ 
	1.10206 -0.73364 \\ 
	1.10207 -0.73353 \\ 
	1.10208 -0.73342 \\ 
	1.10209 -0.73331 \\ 
	1.1021 -0.7332 \\ 
	1.10211 -0.73309 \\ 
	1.10212 -0.73298 \\ 
	1.10213 -0.73286 \\ 
	1.10214 -0.73275 \\ 
	1.10215 -0.73263 \\ 
	1.10216 -0.73252 \\ 
	1.10217 -0.7324 \\ 
	1.10218 -0.73229 \\ 
	1.10219 -0.73217 \\ 
	1.1022 -0.73205 \\ 
	1.10221 -0.73193 \\ 
	1.10222 -0.73181 \\ 
	1.10223 -0.73169 \\ 
	1.10224 -0.73157 \\ 
	1.10225 -0.73144 \\ 
	1.10226 -0.73132 \\ 
	1.10227 -0.73119 \\ 
	1.10228 -0.73107 \\ 
	1.10229 -0.73094 \\ 
	1.1023 -0.73081 \\ 
	1.10231 -0.73068 \\ 
	1.10232 -0.73055 \\ 
	1.10233 -0.73042 \\ 
	1.10234 -0.73029 \\ 
	1.10235 -0.73016 \\ 
	1.10236 -0.73002 \\ 
	1.10237 -0.72989 \\ 
	1.10238 -0.72975 \\ 
	1.10239 -0.72961 \\ 
	1.1024 -0.72947 \\ 
	1.10241 -0.72933 \\ 
	1.10242 -0.72919 \\ 
	1.10243 -0.72905 \\ 
	1.10244 -0.7289 \\ 
	1.10245 -0.72876 \\ 
	1.10246 -0.72861 \\ 
	1.10247 -0.72846 \\ 
	1.10248 -0.72831 \\ 
	1.10249 -0.72815 \\ 
	1.1025 -0.728 \\ 
	1.10251 -0.72784 \\ 
	1.10252 -0.72769 \\ 
	1.10253 -0.72753 \\ 
	1.10254 -0.72736 \\ 
	1.10255 -0.7272 \\ 
	1.10256 -0.72703 \\ 
	1.10257 -0.72686 \\ 
	1.10258 -0.72669 \\ 
	1.10259 -0.72652 \\ 
	1.1026 -0.72634 \\ 
	1.10261 -0.72617 \\ 
	1.10262 -0.72598 \\ 
	1.10263 -0.7258 \\ 
	1.10264 -0.72561 \\ 
	1.10265 -0.72542 \\ 
	1.10266 -0.72523 \\ 
	1.10267 -0.72503 \\ 
	1.10268 -0.72483 \\ 
	1.10269 -0.72463 \\ 
	1.1027 -0.72442 \\ 
	1.10271 -0.7242 \\ 
	1.10272 -0.72398 \\ 
	1.10273 -0.72376 \\ 
	1.10274 -0.72353 \\ 
	1.10275 -0.7233 \\ 
	1.10276 -0.72306 \\ 
	1.10277 -0.72281 \\ 
	1.10278 -0.72255 \\ 
	1.10279 -0.72229 \\ 
	1.1028 -0.72202 \\ 
	1.10281 -0.72173 \\ 
	1.10282 -0.72144 \\ 
	1.10283 -0.72113 \\ 
	1.10284 -0.72081 \\ 
	1.10285 -0.72048 \\ 
	1.10286 -0.72012 \\ 
	1.10287 -0.71974 \\ 
	1.10288 -0.71934 \\ 
	1.10289 -0.71889 \\ 
	1.1029 -0.71841 \\ 
	1.10291 -0.71785 \\ 
	1.10292 -0.7172 \\ 
	1.10293 -0.71637 \\
};
\addlegendentry{$F_{2}(u,\rho,\theta)$}

\addplot[smooth,color=black!20!blue,thick,dash pattern={on 5pt off 2pt}]
table[row sep=crcr]
{
	0.0 -0.0 \\ 
	0.01 -0.13333 \\ 
	0.02 -0.18856 \\ 
	0.03 -0.23094 \\ 
	0.04 -0.26667 \\ 
	0.05 -0.29814 \\ 
	0.06 -0.3266 \\ 
	0.07 -0.35277 \\ 
	0.08 -0.37712 \\ 
	0.09 -0.4 \\ 
	0.1 -0.42164 \\ 
	0.11 -0.44222 \\ 
	0.12 -0.46188 \\ 
	0.13 -0.48074 \\ 
	0.14 -0.49889 \\ 
	0.15 -0.5164 \\ 
	0.16 -0.53333 \\ 
	0.17 -0.54975 \\ 
	0.18 -0.56569 \\ 
	0.19 -0.58119 \\ 
	0.2 -0.59628 \\ 
	0.21 -0.61101 \\ 
	0.22 -0.62539 \\ 
	0.23 -0.63944 \\ 
	0.24 -0.6532 \\ 
	0.25 -0.66667 \\ 
	0.26 -0.67987 \\ 
	0.27 -0.69282 \\ 
	0.28 -0.70553 \\ 
	0.29 -0.71802 \\ 
	0.3 -0.7303 \\ 
	0.31 -0.74237 \\ 
	0.32 -0.75425 \\ 
	0.33 -0.76594 \\ 
	0.34 -0.77746 \\ 
	0.35 -0.78881 \\ 
	0.36 -0.8 \\ 
	0.37 -0.81104 \\ 
	0.38 -0.82192 \\ 
	0.39 -0.83267 \\ 
	0.4 -0.84327 \\ 
	0.41 -0.85375 \\ 
	0.42 -0.8641 \\ 
	0.43 -0.87433 \\ 
	0.44 -0.88443 \\ 
	0.45 -0.89443 \\ 
	0.46 -0.90431 \\ 
	0.47 -0.91409 \\ 
	0.48 -0.92376 \\ 
	0.49 -0.93333 \\ 
	0.5 -0.94281 \\ 
	0.51 -0.95219 \\ 
	0.52 -0.96148 \\ 
	0.53 -0.97068 \\ 
	0.54 -0.9798 \\ 
	0.55 -0.98883 \\ 
	0.56 -0.99778 \\ 
	0.57 -1.00664 \\ 
	0.58 -1.01544 \\ 
	0.59 -1.02415 \\ 
	0.6 -1.0328 \\ 
	0.61 -1.04137 \\ 
	0.62 -1.04987 \\ 
	0.63 -1.0583 \\ 
	0.64 -1.06667 \\ 
	0.65 -1.07497 \\ 
	0.66 -1.08321 \\ 
	0.67 -1.09138 \\ 
	0.68 -1.09949 \\ 
	0.69 -1.10755 \\ 
	0.7 -1.11555 \\ 
	0.71 -1.12349 \\ 
	0.72 -1.13137 \\ 
	0.73 -1.1392 \\ 
	0.74 -1.14698 \\ 
	0.75 -1.1547 \\ 
	0.76 -1.16237 \\ 
	0.77 -1.17 \\ 
	0.78 -1.17757 \\ 
	0.79 -1.18509 \\ 
	0.8 -1.19257 \\ 
	0.81 -1.2 \\ 
	0.82 -1.20738 \\ 
	0.83 -1.21472 \\ 
	0.84 -1.22202 \\ 
	0.85 -1.22927 \\ 
	0.86 -1.23648 \\ 
	0.87 -1.24365 \\ 
	0.88 -1.25078 \\ 
	0.89 -1.25786 \\ 
	0.9 -1.26491 \\ 
	0.91 -1.27192 \\ 
	0.92 -1.27889 \\ 
	0.93 -1.28582 \\ 
	0.94 -1.29271 \\ 
	0.95 -1.29957 \\ 
	0.96 -1.30639 \\ 
	0.97 -1.31318 \\ 
	0.98 -1.31993 \\ 
	0.99 -1.32665 \\ 
	1.0 -1.33333 \\ 
	1.01 -1.33998 \\ 
	1.02 -1.3466 \\ 
	1.03 -1.35319 \\ 
	1.04 -1.35974 \\ 
	1.05 -1.36626 \\ 
	1.06 -1.37275 \\ 
	1.07 -1.37921 \\ 
	1.08 -1.38564 \\ 
	1.09 -1.39204 \\ 
	1.1 -1.39841 \\ 	  
};
\addlegendentry{$F_{3}(u,\rho)$}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\begin{axis}[
disabledatascaling,
%x=25cm,
%y=30cm,
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed,
	/pgf/number format/precision=3},
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed,
	/pgf/number format/precision=3},
xlabel={$u$},
xmin=0, xmax=8.4,
ymin=-1, ymax=0.85,
legend pos=north east,
%    ymajorgrids=true,
%    grid style=dashed,
]

\addplot[smooth,color=black!20!orange,thick]
table[row sep=crcr] 
{
0.0 0.8 \\ 
0.01 0.77874 \\ 
0.02 0.76965 \\ 
0.03 0.76256 \\ 
0.04 0.75651 \\ 
0.05 0.75112 \\ 
0.06 0.7462 \\ 
0.07 0.74164 \\ 
0.08 0.73736 \\ 
0.09 0.73331 \\ 
0.1 0.72946 \\ 
0.11 0.72577 \\ 
0.12 0.72222 \\ 
0.13 0.7188 \\ 
0.14 0.71548 \\ 
0.15 0.71227 \\ 
0.16 0.70914 \\ 
0.17 0.7061 \\ 
0.18 0.70313 \\ 
0.19 0.70023 \\ 
0.2 0.69739 \\ 
0.21 0.69461 \\ 
0.22 0.69188 \\ 
0.23 0.6892 \\ 
0.24 0.68657 \\ 
0.25 0.68399 \\ 
0.26 0.68144 \\ 
0.27 0.67893 \\ 
0.28 0.67646 \\ 
0.29 0.67403 \\ 
0.3 0.67163 \\ 
0.31 0.66926 \\ 
0.32 0.66691 \\ 
0.33 0.6646 \\ 
0.34 0.66232 \\ 
0.35 0.66006 \\ 
0.36 0.65782 \\ 
0.37 0.65561 \\ 
0.38 0.65342 \\ 
0.39 0.65126 \\ 
0.4 0.64911 \\ 
0.41 0.64699 \\ 
0.42 0.64488 \\ 
0.43 0.64279 \\ 
0.44 0.64072 \\ 
0.45 0.63867 \\ 
0.46 0.63664 \\ 
0.47 0.63462 \\ 
0.48 0.63262 \\ 
0.49 0.63063 \\ 
0.5 0.62866 \\ 
0.51 0.6267 \\ 
0.52 0.62476 \\ 
0.53 0.62283 \\ 
0.54 0.62091 \\ 
0.55 0.61901 \\ 
0.56 0.61711 \\ 
0.57 0.61524 \\ 
0.58 0.61337 \\ 
0.59 0.61151 \\ 
0.6 0.60967 \\ 
0.61 0.60783 \\ 
0.62 0.60601 \\ 
0.63 0.60419 \\ 
0.64 0.60239 \\ 
0.65 0.6006 \\ 
0.66 0.59881 \\ 
0.67 0.59704 \\ 
0.68 0.59527 \\ 
0.69 0.59351 \\ 
0.7 0.59177 \\ 
0.71 0.59003 \\ 
0.72 0.5883 \\ 
0.73 0.58657 \\ 
0.74 0.58486 \\ 
0.75 0.58315 \\ 
0.76 0.58145 \\ 
0.77 0.57976 \\ 
0.78 0.57808 \\ 
0.79 0.5764 \\ 
0.8 0.57473 \\ 
0.81 0.57306 \\ 
0.82 0.57141 \\ 
0.83 0.56976 \\ 
0.84 0.56812 \\ 
0.85 0.56648 \\ 
0.86 0.56485 \\ 
0.87 0.56322 \\ 
0.88 0.5616 \\ 
0.89 0.55999 \\ 
0.9 0.55839 \\ 
0.91 0.55679 \\ 
0.92 0.55519 \\ 
0.93 0.5536 \\ 
0.94 0.55202 \\ 
0.95 0.55044 \\ 
0.96 0.54886 \\ 
0.97 0.5473 \\ 
0.98 0.54573 \\ 
0.99 0.54417 \\ 
1.0 0.54262 \\ 
1.01 0.54107 \\ 
1.02 0.53953 \\ 
1.03 0.53799 \\ 
1.04 0.53645 \\ 
1.05 0.53492 \\ 
1.06 0.5334 \\ 
1.07 0.53188 \\ 
1.08 0.53036 \\ 
1.09 0.52885 \\ 
1.1 0.52734 \\ 
1.11 0.52584 \\ 
1.12 0.52434 \\ 
1.13 0.52284 \\ 
1.14 0.52135 \\ 
1.15 0.51986 \\ 
1.16 0.51838 \\ 
1.17 0.5169 \\ 
1.18 0.51542 \\ 
1.19 0.51395 \\ 
1.2 0.51248 \\ 
1.21 0.51101 \\ 
1.22 0.50955 \\ 
1.23 0.50809 \\ 
1.24 0.50664 \\ 
1.25 0.50518 \\ 
1.26 0.50374 \\ 
1.27 0.50229 \\ 
1.28 0.50085 \\ 
1.29 0.49941 \\ 
1.3 0.49797 \\ 
1.31 0.49654 \\ 
1.32 0.49511 \\ 
1.33 0.49369 \\ 
1.34 0.49226 \\ 
1.35 0.49084 \\ 
1.36 0.48943 \\ 
1.37 0.48801 \\ 
1.38 0.4866 \\ 
1.39 0.48519 \\ 
1.4 0.48379 \\ 
1.41 0.48238 \\ 
1.42 0.48098 \\ 
1.43 0.47958 \\ 
1.44 0.47819 \\ 
1.45 0.4768 \\ 
1.46 0.47541 \\ 
1.47 0.47402 \\ 
1.48 0.47263 \\ 
1.49 0.47125 \\ 
1.5 0.46987 \\ 
1.51 0.46849 \\ 
1.52 0.46712 \\ 
1.53 0.46575 \\ 
1.54 0.46438 \\ 
1.55 0.46301 \\ 
1.56 0.46164 \\ 
1.57 0.46028 \\ 
1.58 0.45892 \\ 
1.59 0.45756 \\ 
1.6 0.4562 \\ 
1.61 0.45485 \\ 
1.62 0.4535 \\ 
1.63 0.45215 \\ 
1.64 0.4508 \\ 
1.65 0.44945 \\ 
1.66 0.44811 \\ 
1.67 0.44677 \\ 
1.68 0.44543 \\ 
1.69 0.44409 \\ 
1.7 0.44275 \\ 
1.71 0.44142 \\ 
1.72 0.44009 \\ 
1.73 0.43876 \\ 
1.74 0.43743 \\ 
1.75 0.4361 \\ 
1.76 0.43478 \\ 
1.77 0.43345 \\ 
1.78 0.43213 \\ 
1.79 0.43081 \\ 
1.8 0.4295 \\ 
1.81 0.42818 \\ 
1.82 0.42687 \\ 
1.83 0.42555 \\ 
1.84 0.42424 \\ 
1.85 0.42293 \\ 
1.86 0.42163 \\ 
1.87 0.42032 \\ 
1.88 0.41902 \\ 
1.89 0.41771 \\ 
1.9 0.41641 \\ 
1.91 0.41511 \\ 
1.92 0.41381 \\ 
1.93 0.41252 \\ 
1.94 0.41122 \\ 
1.95 0.40993 \\ 
1.96 0.40864 \\ 
1.97 0.40735 \\ 
1.98 0.40606 \\ 
1.99 0.40477 \\ 
2.0 0.40349 \\ 
2.01 0.4022 \\ 
2.02 0.40092 \\ 
2.03 0.39963 \\ 
2.04 0.39835 \\ 
2.05 0.39708 \\ 
2.06 0.3958 \\ 
2.07 0.39452 \\ 
2.08 0.39325 \\ 
2.09 0.39197 \\ 
2.1 0.3907 \\ 
2.11 0.38943 \\ 
2.12 0.38816 \\ 
2.13 0.38689 \\ 
2.14 0.38562 \\ 
2.15 0.38435 \\ 
2.16 0.38309 \\ 
2.17 0.38182 \\ 
2.18 0.38056 \\ 
2.19 0.3793 \\ 
2.2 0.37804 \\ 
2.21 0.37678 \\ 
2.22 0.37552 \\ 
2.23 0.37426 \\ 
2.24 0.37301 \\ 
2.25 0.37175 \\ 
2.26 0.3705 \\ 
2.27 0.36924 \\ 
2.28 0.36799 \\ 
2.29 0.36674 \\ 
2.3 0.36549 \\ 
2.31 0.36424 \\ 
2.32 0.36299 \\ 
2.33 0.36175 \\ 
2.34 0.3605 \\ 
2.35 0.35926 \\ 
2.36 0.35801 \\ 
2.37 0.35677 \\ 
2.38 0.35553 \\ 
2.39 0.35429 \\ 
2.4 0.35305 \\ 
2.41 0.35181 \\ 
2.42 0.35057 \\ 
2.43 0.34933 \\ 
2.44 0.3481 \\ 
2.45 0.34686 \\ 
2.46 0.34563 \\ 
2.47 0.34439 \\ 
2.48 0.34316 \\ 
2.49 0.34193 \\ 
2.5 0.34069 \\ 
2.51 0.33946 \\ 
2.52 0.33823 \\ 
2.53 0.33701 \\ 
2.54 0.33578 \\ 
2.55 0.33455 \\ 
2.56 0.33332 \\ 
2.57 0.3321 \\ 
2.58 0.33087 \\ 
2.59 0.32965 \\ 
2.6 0.32842 \\ 
2.61 0.3272 \\ 
2.62 0.32598 \\ 
2.63 0.32476 \\ 
2.64 0.32354 \\ 
2.65 0.32232 \\ 
2.66 0.3211 \\ 
2.67 0.31988 \\ 
2.68 0.31866 \\ 
2.69 0.31744 \\ 
2.7 0.31623 \\ 
2.71 0.31501 \\ 
2.72 0.3138 \\ 
2.73 0.31258 \\ 
2.74 0.31137 \\ 
2.75 0.31015 \\ 
2.76 0.30894 \\ 
2.77 0.30773 \\ 
2.78 0.30652 \\ 
2.79 0.30531 \\ 
2.8 0.3041 \\ 
2.81 0.30289 \\ 
2.82 0.30168 \\ 
2.83 0.30047 \\ 
2.84 0.29926 \\ 
2.85 0.29805 \\ 
2.86 0.29685 \\ 
2.87 0.29564 \\ 
2.88 0.29443 \\ 
2.89 0.29323 \\ 
2.9 0.29202 \\ 
2.91 0.29082 \\ 
2.92 0.28961 \\ 
2.93 0.28841 \\ 
2.94 0.28721 \\ 
2.95 0.28601 \\ 
2.96 0.2848 \\ 
2.97 0.2836 \\ 
2.98 0.2824 \\ 
2.99 0.2812 \\ 
3.0 0.28 \\ 
3.01 0.2788 \\ 
3.02 0.2776 \\ 
3.03 0.2764 \\ 
3.04 0.2752 \\ 
3.05 0.27401 \\ 
3.06 0.27281 \\ 
3.07 0.27161 \\ 
3.08 0.27041 \\ 
3.09 0.26922 \\ 
3.1 0.26802 \\ 
3.11 0.26683 \\ 
3.12 0.26563 \\ 
3.13 0.26443 \\ 
3.14 0.26324 \\ 
3.15 0.26205 \\ 
3.16 0.26085 \\ 
3.17 0.25966 \\ 
3.18 0.25846 \\ 
3.19 0.25727 \\ 
3.2 0.25608 \\ 
3.21 0.25489 \\ 
3.22 0.25369 \\ 
3.23 0.2525 \\ 
3.24 0.25131 \\ 
3.25 0.25012 \\ 
3.26 0.24893 \\ 
3.27 0.24774 \\ 
3.28 0.24655 \\ 
3.29 0.24536 \\ 
3.3 0.24417 \\ 
3.31 0.24298 \\ 
3.32 0.24179 \\ 
3.33 0.2406 \\ 
3.34 0.23941 \\ 
3.35 0.23822 \\ 
3.36 0.23703 \\ 
3.37 0.23585 \\ 
3.38 0.23466 \\ 
3.39 0.23347 \\ 
3.4 0.23228 \\ 
3.41 0.2311 \\ 
3.42 0.22991 \\ 
3.43 0.22872 \\ 
3.44 0.22753 \\ 
3.45 0.22635 \\ 
3.46 0.22516 \\ 
3.47 0.22398 \\ 
3.48 0.22279 \\ 
3.49 0.2216 \\ 
3.5 0.22042 \\ 
3.51 0.21923 \\ 
3.52 0.21805 \\ 
3.53 0.21686 \\ 
3.54 0.21568 \\ 
3.55 0.21449 \\ 
3.56 0.21331 \\ 
3.57 0.21212 \\ 
3.58 0.21094 \\ 
3.59 0.20975 \\ 
3.6 0.20857 \\ 
3.61 0.20738 \\ 
3.62 0.2062 \\ 
3.63 0.20501 \\ 
3.64 0.20383 \\ 
3.65 0.20264 \\ 
3.66 0.20146 \\ 
3.67 0.20028 \\ 
3.68 0.19909 \\ 
3.69 0.19791 \\ 
3.7 0.19672 \\ 
3.71 0.19554 \\ 
3.72 0.19436 \\ 
3.73 0.19317 \\ 
3.74 0.19199 \\ 
3.75 0.1908 \\ 
3.76 0.18962 \\ 
3.77 0.18844 \\ 
3.78 0.18725 \\ 
3.79 0.18607 \\ 
3.8 0.18488 \\ 
3.81 0.1837 \\ 
3.82 0.18252 \\ 
3.83 0.18133 \\ 
3.84 0.18015 \\ 
3.85 0.17896 \\ 
3.86 0.17778 \\ 
3.87 0.1766 \\ 
3.88 0.17541 \\ 
3.89 0.17423 \\ 
3.9 0.17304 \\ 
3.91 0.17186 \\ 
3.92 0.17067 \\ 
3.93 0.16949 \\ 
3.94 0.16831 \\ 
3.95 0.16712 \\ 
3.96 0.16594 \\ 
3.97 0.16475 \\ 
3.98 0.16357 \\ 
3.99 0.16238 \\ 
4.0 0.1612 \\ 
4.01 0.16001 \\ 
4.02 0.15883 \\ 
4.03 0.15764 \\ 
4.04 0.15645 \\ 
4.05 0.15527 \\ 
4.06 0.15408 \\ 
4.07 0.1529 \\ 
4.08 0.15171 \\ 
4.09 0.15052 \\ 
4.1 0.14934 \\ 
4.11 0.14815 \\ 
4.12 0.14696 \\ 
4.13 0.14578 \\ 
4.14 0.14459 \\ 
4.15 0.1434 \\ 
4.16 0.14221 \\ 
4.17 0.14103 \\ 
4.18 0.13984 \\ 
4.19 0.13865 \\ 
4.2 0.13746 \\ 
4.21 0.13627 \\ 
4.22 0.13508 \\ 
4.23 0.13389 \\ 
4.24 0.1327 \\ 
4.25 0.13151 \\ 
4.26 0.13032 \\ 
4.27 0.12913 \\ 
4.28 0.12794 \\ 
4.29 0.12675 \\ 
4.3 0.12556 \\ 
4.31 0.12437 \\ 
4.32 0.12318 \\ 
4.33 0.12199 \\ 
4.34 0.1208 \\ 
4.35 0.1196 \\ 
4.36 0.11841 \\ 
4.37 0.11722 \\ 
4.38 0.11602 \\ 
4.39 0.11483 \\ 
4.4 0.11364 \\ 
4.41 0.11244 \\ 
4.42 0.11125 \\ 
4.43 0.11005 \\ 
4.44 0.10886 \\ 
4.45 0.10766 \\ 
4.46 0.10647 \\ 
4.47 0.10527 \\ 
4.48 0.10407 \\ 
4.49 0.10288 \\ 
4.5 0.10168 \\ 
4.51 0.10048 \\ 
4.52 0.09928 \\ 
4.53 0.09808 \\ 
4.54 0.09688 \\ 
4.55 0.09569 \\ 
4.56 0.09449 \\ 
4.57 0.09329 \\ 
4.58 0.09208 \\ 
4.59 0.09088 \\ 
4.6 0.08968 \\ 
4.61 0.08848 \\ 
4.62 0.08728 \\ 
4.63 0.08608 \\ 
4.64 0.08487 \\ 
4.65 0.08367 \\ 
4.66 0.08246 \\ 
4.67 0.08126 \\ 
4.68 0.08005 \\ 
4.69 0.07885 \\ 
4.7 0.07764 \\ 
4.71 0.07644 \\ 
4.72 0.07523 \\ 
4.73 0.07402 \\ 
4.74 0.07281 \\ 
4.75 0.07161 \\ 
4.76 0.0704 \\ 
4.77 0.06919 \\ 
4.78 0.06798 \\ 
4.79 0.06677 \\ 
4.8 0.06555 \\ 
4.81 0.06434 \\ 
4.82 0.06313 \\ 
4.83 0.06192 \\ 
4.84 0.0607 \\ 
4.85 0.05949 \\ 
4.86 0.05828 \\ 
4.87 0.05706 \\ 
4.88 0.05584 \\ 
4.89 0.05463 \\ 
4.9 0.05341 \\ 
4.91 0.05219 \\ 
4.92 0.05098 \\ 
4.93 0.04976 \\ 
4.94 0.04854 \\ 
4.95 0.04732 \\ 
4.96 0.0461 \\ 
4.97 0.04487 \\ 
4.98 0.04365 \\ 
4.99 0.04243 \\ 
5.0 0.04121 \\ 
5.01 0.03998 \\ 
5.02 0.03876 \\ 
5.03 0.03753 \\ 
5.04 0.03631 \\ 
5.05 0.03508 \\ 
5.06 0.03385 \\ 
5.07 0.03262 \\ 
5.08 0.03139 \\ 
5.09 0.03016 \\ 
5.1 0.02893 \\ 
5.11 0.0277 \\ 
5.12 0.02647 \\ 
5.13 0.02524 \\ 
5.14 0.02401 \\ 
5.15 0.02277 \\ 
5.16 0.02154 \\ 
5.17 0.0203 \\ 
5.18 0.01906 \\ 
5.19 0.01783 \\ 
5.2 0.01659 \\ 
5.21 0.01535 \\ 
5.22 0.01411 \\ 
5.23 0.01287 \\ 
5.24 0.01163 \\ 
5.25 0.01039 \\ 
5.26 0.00914 \\ 
5.27 0.0079 \\ 
5.28 0.00665 \\ 
5.29 0.00541 \\ 
5.3 0.00416 \\ 
5.31 0.00291 \\ 
5.32 0.00167 \\ 
5.33 0.00042 \\ 
5.34 -0.00083 \\ 
5.35 -0.00208 \\ 
5.36 -0.00334 \\ 
5.37 -0.00459 \\ 
5.38 -0.00584 \\ 
5.39 -0.0071 \\ 
5.4 -0.00835 \\ 
5.41 -0.00961 \\ 
5.42 -0.01087 \\ 
5.43 -0.01213 \\ 
5.44 -0.01339 \\ 
5.45 -0.01465 \\ 
5.46 -0.01591 \\ 
5.47 -0.01717 \\ 
5.48 -0.01844 \\ 
5.49 -0.0197 \\ 
5.5 -0.02097 \\ 
5.51 -0.02223 \\ 
5.52 -0.0235 \\ 
5.53 -0.02477 \\ 
5.54 -0.02604 \\ 
5.55 -0.02731 \\ 
5.56 -0.02858 \\ 
5.57 -0.02986 \\ 
5.58 -0.03113 \\ 
5.59 -0.03241 \\ 
5.6 -0.03368 \\ 
5.61 -0.03496 \\ 
5.62 -0.03624 \\ 
5.63 -0.03752 \\ 
5.64 -0.0388 \\ 
5.65 -0.04008 \\ 
5.66 -0.04137 \\ 
5.67 -0.04265 \\ 
5.68 -0.04394 \\ 
5.69 -0.04523 \\ 
5.7 -0.04651 \\ 
5.71 -0.0478 \\ 
5.72 -0.0491 \\ 
5.73 -0.05039 \\ 
5.74 -0.05168 \\ 
5.75 -0.05298 \\ 
5.76 -0.05427 \\ 
5.77 -0.05557 \\ 
5.78 -0.05687 \\ 
5.79 -0.05817 \\ 
5.8 -0.05947 \\ 
5.81 -0.06077 \\ 
5.82 -0.06208 \\ 
5.83 -0.06338 \\ 
5.84 -0.06469 \\ 
5.85 -0.066 \\ 
5.86 -0.06731 \\ 
5.87 -0.06862 \\ 
5.88 -0.06993 \\ 
5.89 -0.07124 \\ 
5.9 -0.07256 \\ 
5.91 -0.07388 \\ 
5.92 -0.0752 \\ 
5.93 -0.07652 \\ 
5.94 -0.07784 \\ 
5.95 -0.07916 \\ 
5.96 -0.08048 \\ 
5.97 -0.08181 \\ 
5.98 -0.08314 \\ 
5.99 -0.08447 \\ 
6.0 -0.0858 \\ 
6.01 -0.08713 \\ 
6.02 -0.08846 \\ 
6.03 -0.0898 \\ 
6.04 -0.09114 \\ 
6.05 -0.09247 \\ 
6.06 -0.09381 \\ 
6.07 -0.09516 \\ 
6.08 -0.0965 \\ 
6.09 -0.09785 \\ 
6.1 -0.09919 \\ 
6.11 -0.10054 \\ 
6.12 -0.10189 \\ 
6.13 -0.10324 \\ 
6.14 -0.1046 \\ 
6.15 -0.10595 \\ 
6.16 -0.10731 \\ 
6.17 -0.10867 \\ 
6.18 -0.11003 \\ 
6.19 -0.1114 \\ 
6.2 -0.11276 \\ 
6.21 -0.11413 \\ 
6.22 -0.1155 \\ 
6.23 -0.11687 \\ 
6.24 -0.11824 \\ 
6.25 -0.11962 \\ 
6.26 -0.12099 \\ 
6.27 -0.12237 \\ 
6.28 -0.12375 \\ 
6.29 -0.12513 \\ 
6.3 -0.12652 \\ 
6.31 -0.12791 \\ 
6.32 -0.12929 \\ 
6.33 -0.13069 \\ 
6.34 -0.13208 \\ 
6.35 -0.13347 \\ 
6.36 -0.13487 \\ 
6.37 -0.13627 \\ 
6.38 -0.13767 \\ 
6.39 -0.13908 \\ 
6.4 -0.14048 \\ 
6.41 -0.14189 \\ 
6.42 -0.1433 \\ 
6.43 -0.14471 \\ 
6.44 -0.14613 \\ 
6.45 -0.14755 \\ 
6.46 -0.14897 \\ 
6.47 -0.15039 \\ 
6.48 -0.15182 \\ 
6.49 -0.15324 \\ 
6.5 -0.15467 \\ 
6.51 -0.1561 \\ 
6.52 -0.15754 \\ 
6.53 -0.15898 \\ 
6.54 -0.16042 \\ 
6.55 -0.16186 \\ 
6.56 -0.1633 \\ 
6.57 -0.16475 \\ 
6.58 -0.1662 \\ 
6.59 -0.16765 \\ 
6.6 -0.16911 \\ 
6.61 -0.17057 \\ 
6.62 -0.17203 \\ 
6.63 -0.17349 \\ 
6.64 -0.17496 \\ 
6.65 -0.17643 \\ 
6.66 -0.1779 \\ 
6.67 -0.17938 \\ 
6.68 -0.18086 \\ 
6.69 -0.18234 \\ 
6.7 -0.18382 \\ 
6.71 -0.18531 \\ 
6.72 -0.1868 \\ 
6.73 -0.18829 \\ 
6.74 -0.18979 \\ 
6.75 -0.19129 \\ 
6.76 -0.19279 \\ 
6.77 -0.1943 \\ 
6.78 -0.19581 \\ 
6.79 -0.19732 \\ 
6.8 -0.19883 \\ 
6.81 -0.20035 \\ 
6.82 -0.20188 \\ 
6.83 -0.2034 \\ 
6.84 -0.20493 \\ 
6.85 -0.20646 \\ 
6.86 -0.208 \\ 
6.87 -0.20954 \\ 
6.88 -0.21109 \\ 
6.89 -0.21263 \\ 
6.9 -0.21418 \\ 
6.91 -0.21574 \\ 
6.92 -0.2173 \\ 
6.93 -0.21886 \\ 
6.94 -0.22043 \\ 
6.95 -0.222 \\ 
6.96 -0.22357 \\ 
6.97 -0.22515 \\ 
6.98 -0.22673 \\ 
6.99 -0.22832 \\ 
7.0 -0.22991 \\ 
7.01 -0.2315 \\ 
7.02 -0.2331 \\ 
7.03 -0.23471 \\ 
7.04 -0.23631 \\ 
7.05 -0.23793 \\ 
7.06 -0.23954 \\ 
7.07 -0.24117 \\ 
7.08 -0.24279 \\ 
7.09 -0.24442 \\ 
7.1 -0.24606 \\ 
7.11 -0.2477 \\ 
7.12 -0.24934 \\ 
7.13 -0.25099 \\ 
7.14 -0.25265 \\ 
7.15 -0.25431 \\ 
7.16 -0.25597 \\ 
7.17 -0.25764 \\ 
7.18 -0.25932 \\ 
7.19 -0.261 \\ 
7.2 -0.26268 \\ 
7.21 -0.26438 \\ 
7.22 -0.26607 \\ 
7.23 -0.26778 \\ 
7.24 -0.26948 \\ 
7.25 -0.2712 \\ 
7.26 -0.27292 \\ 
7.27 -0.27464 \\ 
7.28 -0.27638 \\ 
7.29 -0.27812 \\ 
7.3 -0.27986 \\ 
7.31 -0.28161 \\ 
7.32 -0.28337 \\ 
7.33 -0.28513 \\ 
7.34 -0.2869 \\ 
7.35 -0.28868 \\ 
7.36 -0.29046 \\ 
7.37 -0.29226 \\ 
7.38 -0.29405 \\ 
7.39 -0.29586 \\ 
7.4 -0.29767 \\ 
7.41 -0.29949 \\ 
7.42 -0.30132 \\ 
7.43 -0.30315 \\ 
7.44 -0.305 \\ 
7.45 -0.30685 \\ 
7.46 -0.30871 \\ 
7.47 -0.31057 \\ 
7.48 -0.31245 \\ 
7.49 -0.31433 \\ 
7.5 -0.31623 \\ 
7.51 -0.31813 \\ 
7.52 -0.32004 \\ 
7.53 -0.32196 \\ 
7.54 -0.32389 \\ 
7.55 -0.32583 \\ 
7.56 -0.32778 \\ 
7.57 -0.32974 \\ 
7.58 -0.3317 \\ 
7.59 -0.33368 \\ 
7.6 -0.33567 \\ 
7.61 -0.33767 \\ 
7.62 -0.33969 \\ 
7.63 -0.34171 \\ 
7.64 -0.34374 \\ 
7.65 -0.34579 \\ 
7.66 -0.34785 \\ 
7.67 -0.34992 \\ 
7.68 -0.352 \\ 
7.69 -0.3541 \\ 
7.7 -0.3562 \\ 
7.71 -0.35833 \\ 
7.72 -0.36046 \\ 
7.73 -0.36261 \\ 
7.74 -0.36478 \\ 
7.75 -0.36696 \\ 
7.76 -0.36915 \\ 
7.77 -0.37137 \\ 
7.78 -0.37359 \\ 
7.79 -0.37584 \\ 
7.8 -0.3781 \\ 
7.81 -0.38038 \\ 
7.82 -0.38267 \\ 
7.83 -0.38499 \\ 
7.84 -0.38732 \\ 
7.85 -0.38967 \\ 
7.86 -0.39205 \\ 
7.87 -0.39444 \\ 
7.88 -0.39686 \\ 
7.89 -0.3993 \\ 
7.9 -0.40176 \\ 
7.91 -0.40425 \\ 
7.92 -0.40676 \\ 
7.93 -0.4093 \\ 
7.94 -0.41186 \\ 
7.95 -0.41446 \\ 
7.96 -0.41708 \\ 
7.97 -0.41973 \\ 
7.98 -0.42241 \\ 
7.99 -0.42513 \\ 
8.0 -0.42788 \\ 
8.01 -0.43066 \\ 
8.02 -0.43349 \\ 
8.03 -0.43635 \\ 
8.04 -0.43925 \\ 
8.05 -0.4422 \\ 
8.06 -0.44519 \\ 
8.07 -0.44823 \\ 
8.08 -0.45132 \\ 
8.09 -0.45447 \\ 
8.1 -0.45767 \\ 
8.11 -0.46094 \\ 
8.12 -0.46427 \\ 
8.13 -0.46767 \\ 
8.14 -0.47115 \\ 
8.15 -0.4747 \\ 
8.16 -0.47835 \\ 
8.17 -0.48209 \\ 
8.18 -0.48594 \\ 
8.19 -0.4899 \\ 
8.2 -0.49399 \\ 
8.21 -0.49822 \\ 
8.22 -0.50261 \\ 
8.23 -0.50718 \\ 
8.24 -0.51197 \\ 
8.25 -0.51699 \\ 
8.26 -0.52231 \\ 
8.27 -0.52797 \\ 
8.28 -0.53408 \\ 
8.29 -0.54075 \\ 
8.3 -0.5482 \\ 
8.31 -0.55683 \\ 
8.32 -0.56752 \\ 
8.33 -0.58388 \\
8.33001 -0.5839 \\ 
8.33002 -0.58393 \\ 
8.33003 -0.58395 \\ 
8.33004 -0.58398 \\ 
8.33005 -0.584 \\ 
8.33006 -0.58403 \\ 
8.33007 -0.58405 \\ 
8.33008 -0.58408 \\ 
8.33009 -0.5841 \\ 
8.3301 -0.58413 \\ 
8.33011 -0.58415 \\ 
8.33012 -0.58417 \\ 
8.33013 -0.5842 \\ 
8.33014 -0.58422 \\ 
8.33015 -0.58425 \\ 
8.33016 -0.58427 \\ 
8.33017 -0.5843 \\ 
8.33018 -0.58432 \\ 
8.33019 -0.58435 \\ 
8.3302 -0.58437 \\ 
8.33021 -0.5844 \\ 
8.33022 -0.58442 \\ 
8.33023 -0.58445 \\ 
8.33024 -0.58448 \\ 
8.33025 -0.5845 \\ 
8.33026 -0.58453 \\ 
8.33027 -0.58455 \\ 
8.33028 -0.58458 \\ 
8.33029 -0.5846 \\ 
8.3303 -0.58463 \\ 
8.33031 -0.58465 \\ 
8.33032 -0.58468 \\ 
8.33033 -0.5847 \\ 
8.33034 -0.58473 \\ 
8.33035 -0.58476 \\ 
8.33036 -0.58478 \\ 
8.33037 -0.58481 \\ 
8.33038 -0.58483 \\ 
8.33039 -0.58486 \\ 
8.3304 -0.58489 \\ 
8.33041 -0.58491 \\ 
8.33042 -0.58494 \\ 
8.33043 -0.58496 \\ 
8.33044 -0.58499 \\ 
8.33045 -0.58502 \\ 
8.33046 -0.58504 \\ 
8.33047 -0.58507 \\ 
8.33048 -0.58509 \\ 
8.33049 -0.58512 \\ 
8.3305 -0.58515 \\ 
8.33051 -0.58517 \\ 
8.33052 -0.5852 \\ 
8.33053 -0.58523 \\ 
8.33054 -0.58525 \\ 
8.33055 -0.58528 \\ 
8.33056 -0.58531 \\ 
8.33057 -0.58533 \\ 
8.33058 -0.58536 \\ 
8.33059 -0.58539 \\ 
8.3306 -0.58541 \\ 
8.33061 -0.58544 \\ 
8.33062 -0.58547 \\ 
8.33063 -0.58549 \\ 
8.33064 -0.58552 \\ 
8.33065 -0.58555 \\ 
8.33066 -0.58558 \\ 
8.33067 -0.5856 \\ 
8.33068 -0.58563 \\ 
8.33069 -0.58566 \\ 
8.3307 -0.58568 \\ 
8.33071 -0.58571 \\ 
8.33072 -0.58574 \\ 
8.33073 -0.58577 \\ 
8.33074 -0.58579 \\ 
8.33075 -0.58582 \\ 
8.33076 -0.58585 \\ 
8.33077 -0.58588 \\ 
8.33078 -0.5859 \\ 
8.33079 -0.58593 \\ 
8.3308 -0.58596 \\ 
8.33081 -0.58599 \\ 
8.33082 -0.58602 \\ 
8.33083 -0.58604 \\ 
8.33084 -0.58607 \\ 
8.33085 -0.5861 \\ 
8.33086 -0.58613 \\ 
8.33087 -0.58616 \\ 
8.33088 -0.58619 \\ 
8.33089 -0.58621 \\ 
8.3309 -0.58624 \\ 
8.33091 -0.58627 \\ 
8.33092 -0.5863 \\ 
8.33093 -0.58633 \\ 
8.33094 -0.58636 \\ 
8.33095 -0.58638 \\ 
8.33096 -0.58641 \\ 
8.33097 -0.58644 \\ 
8.33098 -0.58647 \\ 
8.33099 -0.5865 \\ 
8.331 -0.58653 \\ 
8.33101 -0.58656 \\ 
8.33102 -0.58659 \\ 
8.33103 -0.58662 \\ 
8.33104 -0.58665 \\ 
8.33105 -0.58668 \\ 
8.33106 -0.5867 \\ 
8.33107 -0.58673 \\ 
8.33108 -0.58676 \\ 
8.33109 -0.58679 \\ 
8.3311 -0.58682 \\ 
8.33111 -0.58685 \\ 
8.33112 -0.58688 \\ 
8.33113 -0.58691 \\ 
8.33114 -0.58694 \\ 
8.33115 -0.58697 \\ 
8.33116 -0.587 \\ 
8.33117 -0.58703 \\ 
8.33118 -0.58706 \\ 
8.33119 -0.58709 \\ 
8.3312 -0.58712 \\ 
8.33121 -0.58715 \\ 
8.33122 -0.58718 \\ 
8.33123 -0.58721 \\ 
8.33124 -0.58725 \\ 
8.33125 -0.58728 \\ 
8.33126 -0.58731 \\ 
8.33127 -0.58734 \\ 
8.33128 -0.58737 \\ 
8.33129 -0.5874 \\ 
8.3313 -0.58743 \\ 
8.33131 -0.58746 \\ 
8.33132 -0.58749 \\ 
8.33133 -0.58752 \\ 
8.33134 -0.58756 \\ 
8.33135 -0.58759 \\ 
8.33136 -0.58762 \\ 
8.33137 -0.58765 \\ 
8.33138 -0.58768 \\ 
8.33139 -0.58771 \\ 
8.3314 -0.58775 \\ 
8.33141 -0.58778 \\ 
8.33142 -0.58781 \\ 
8.33143 -0.58784 \\ 
8.33144 -0.58787 \\ 
8.33145 -0.58791 \\ 
8.33146 -0.58794 \\ 
8.33147 -0.58797 \\ 
8.33148 -0.588 \\ 
8.33149 -0.58804 \\ 
8.3315 -0.58807 \\ 
8.33151 -0.5881 \\ 
8.33152 -0.58813 \\ 
8.33153 -0.58817 \\ 
8.33154 -0.5882 \\ 
8.33155 -0.58823 \\ 
8.33156 -0.58827 \\ 
8.33157 -0.5883 \\ 
8.33158 -0.58833 \\ 
8.33159 -0.58837 \\ 
8.3316 -0.5884 \\ 
8.33161 -0.58843 \\ 
8.33162 -0.58847 \\ 
8.33163 -0.5885 \\ 
8.33164 -0.58854 \\ 
8.33165 -0.58857 \\ 
8.33166 -0.5886 \\ 
8.33167 -0.58864 \\ 
8.33168 -0.58867 \\ 
8.33169 -0.58871 \\ 
8.3317 -0.58874 \\ 
8.33171 -0.58878 \\ 
8.33172 -0.58881 \\ 
8.33173 -0.58885 \\ 
8.33174 -0.58888 \\ 
8.33175 -0.58892 \\ 
8.33176 -0.58895 \\ 
8.33177 -0.58899 \\ 
8.33178 -0.58902 \\ 
8.33179 -0.58906 \\ 
8.3318 -0.58909 \\ 
8.33181 -0.58913 \\ 
8.33182 -0.58916 \\ 
8.33183 -0.5892 \\ 
8.33184 -0.58924 \\ 
8.33185 -0.58927 \\ 
8.33186 -0.58931 \\ 
8.33187 -0.58935 \\ 
8.33188 -0.58938 \\ 
8.33189 -0.58942 \\ 
8.3319 -0.58946 \\ 
8.33191 -0.58949 \\ 
8.33192 -0.58953 \\ 
8.33193 -0.58957 \\ 
8.33194 -0.58961 \\ 
8.33195 -0.58964 \\ 
8.33196 -0.58968 \\ 
8.33197 -0.58972 \\ 
8.33198 -0.58976 \\ 
8.33199 -0.58979 \\ 
8.332 -0.58983 \\ 
8.33201 -0.58987 \\ 
8.33202 -0.58991 \\ 
8.33203 -0.58995 \\ 
8.33204 -0.58999 \\ 
8.33205 -0.59003 \\ 
8.33206 -0.59007 \\ 
8.33207 -0.5901 \\ 
8.33208 -0.59014 \\ 
8.33209 -0.59018 \\ 
8.3321 -0.59022 \\ 
8.33211 -0.59026 \\ 
8.33212 -0.5903 \\ 
8.33213 -0.59034 \\ 
8.33214 -0.59038 \\ 
8.33215 -0.59042 \\ 
8.33216 -0.59047 \\ 
8.33217 -0.59051 \\ 
8.33218 -0.59055 \\ 
8.33219 -0.59059 \\ 
8.3322 -0.59063 \\ 
8.33221 -0.59067 \\ 
8.33222 -0.59071 \\ 
8.33223 -0.59076 \\ 
8.33224 -0.5908 \\ 
8.33225 -0.59084 \\ 
8.33226 -0.59088 \\ 
8.33227 -0.59092 \\ 
8.33228 -0.59097 \\ 
8.33229 -0.59101 \\ 
8.3323 -0.59105 \\ 
8.33231 -0.5911 \\ 
8.33232 -0.59114 \\ 
8.33233 -0.59119 \\ 
8.33234 -0.59123 \\ 
8.33235 -0.59127 \\ 
8.33236 -0.59132 \\ 
8.33237 -0.59136 \\ 
8.33238 -0.59141 \\ 
8.33239 -0.59145 \\ 
8.3324 -0.5915 \\ 
8.33241 -0.59155 \\ 
8.33242 -0.59159 \\ 
8.33243 -0.59164 \\ 
8.33244 -0.59168 \\ 
8.33245 -0.59173 \\ 
8.33246 -0.59178 \\ 
8.33247 -0.59183 \\ 
8.33248 -0.59187 \\ 
8.33249 -0.59192 \\ 
8.3325 -0.59197 \\ 
8.33251 -0.59202 \\ 
8.33252 -0.59207 \\ 
8.33253 -0.59212 \\ 
8.33254 -0.59217 \\ 
8.33255 -0.59222 \\ 
8.33256 -0.59227 \\ 
8.33257 -0.59232 \\ 
8.33258 -0.59237 \\ 
8.33259 -0.59242 \\ 
8.3326 -0.59247 \\ 
8.33261 -0.59252 \\ 
8.33262 -0.59257 \\ 
8.33263 -0.59263 \\ 
8.33264 -0.59268 \\ 
8.33265 -0.59273 \\ 
8.33266 -0.59278 \\ 
8.33267 -0.59284 \\ 
8.33268 -0.59289 \\ 
8.33269 -0.59295 \\ 
8.3327 -0.593 \\ 
8.33271 -0.59306 \\ 
8.33272 -0.59311 \\ 
8.33273 -0.59317 \\ 
8.33274 -0.59323 \\ 
8.33275 -0.59329 \\ 
8.33276 -0.59334 \\ 
8.33277 -0.5934 \\ 
8.33278 -0.59346 \\ 
8.33279 -0.59352 \\ 
8.3328 -0.59358 \\ 
8.33281 -0.59364 \\ 
8.33282 -0.5937 \\ 
8.33283 -0.59376 \\ 
8.33284 -0.59383 \\ 
8.33285 -0.59389 \\ 
8.33286 -0.59395 \\ 
8.33287 -0.59402 \\ 
8.33288 -0.59408 \\ 
8.33289 -0.59415 \\ 
8.3329 -0.59422 \\ 
8.33291 -0.59428 \\ 
8.33292 -0.59435 \\ 
8.33293 -0.59442 \\ 
8.33294 -0.59449 \\ 
8.33295 -0.59456 \\ 
8.33296 -0.59463 \\ 
8.33297 -0.5947 \\ 
8.33298 -0.59478 \\ 
8.33299 -0.59485 \\ 
8.333 -0.59493 \\ 
8.33301 -0.59501 \\ 
8.33302 -0.59508 \\ 
8.33303 -0.59516 \\ 
8.33304 -0.59524 \\ 
8.33305 -0.59533 \\ 
8.33306 -0.59541 \\ 
8.33307 -0.59549 \\ 
8.33308 -0.59558 \\ 
8.33309 -0.59567 \\ 
8.3331 -0.59576 \\ 
8.33311 -0.59585 \\ 
8.33312 -0.59594 \\ 
8.33313 -0.59604 \\ 
8.33314 -0.59614 \\ 
8.33315 -0.59624 \\ 
8.33316 -0.59635 \\ 
8.33317 -0.59645 \\ 
8.33318 -0.59656 \\ 
8.33319 -0.59668 \\ 
8.3332 -0.5968 \\ 
8.33321 -0.59692 \\ 
8.33322 -0.59705 \\ 
8.33323 -0.59718 \\ 
8.33324 -0.59732 \\ 
8.33325 -0.59747 \\ 
8.33326 -0.59762 \\ 
8.33327 -0.59779 \\ 
8.33328 -0.59797 \\ 
8.33329 -0.59817 \\ 
8.3333 -0.5984 \\ 
8.33331 -0.59866 \\ 
8.33332 -0.59899 \\ 
8.33333 -0.59949 \\
};
\legend{}
\addlegendentry{$F_{1}(u,\rho,\theta)$}

\addplot[smooth,color=black!20!purple,thick,dash pattern={on 3pt off 2pt}]
table[row sep=crcr]
{
0.0 -0.8 \\ 
0.01 -0.8203 \\ 
0.02 -0.82843 \\ 
0.03 -0.83456 \\ 
0.04 -0.83965 \\ 
0.05 -0.84407 \\ 
0.06 -0.84803 \\ 
0.07 -0.85162 \\ 
0.08 -0.85494 \\ 
0.09 -0.85802 \\ 
0.1 -0.86091 \\ 
0.11 -0.86364 \\ 
0.12 -0.86622 \\ 
0.13 -0.86868 \\ 
0.14 -0.87102 \\ 
0.15 -0.87327 \\ 
0.16 -0.87542 \\ 
0.17 -0.8775 \\ 
0.18 -0.87949 \\ 
0.19 -0.88143 \\ 
0.2 -0.88329 \\ 
0.21 -0.8851 \\ 
0.22 -0.88686 \\ 
0.23 -0.88856 \\ 
0.24 -0.89022 \\ 
0.25 -0.89183 \\ 
0.26 -0.8934 \\ 
0.27 -0.89493 \\ 
0.28 -0.89643 \\ 
0.29 -0.89789 \\ 
0.3 -0.89931 \\ 
0.31 -0.9007 \\ 
0.32 -0.90207 \\ 
0.33 -0.9034 \\ 
0.34 -0.9047 \\ 
0.35 -0.90598 \\ 
0.36 -0.90724 \\ 
0.37 -0.90847 \\ 
0.38 -0.90967 \\ 
0.39 -0.91086 \\ 
0.4 -0.91202 \\ 
0.41 -0.91316 \\ 
0.42 -0.91428 \\ 
0.43 -0.91538 \\ 
0.44 -0.91646 \\ 
0.45 -0.91753 \\ 
0.46 -0.91857 \\ 
0.47 -0.9196 \\ 
0.48 -0.92062 \\ 
0.49 -0.92162 \\ 
0.5 -0.9226 \\ 
0.51 -0.92357 \\ 
0.52 -0.92452 \\ 
0.53 -0.92546 \\ 
0.54 -0.92638 \\ 
0.55 -0.92729 \\ 
0.56 -0.92819 \\ 
0.57 -0.92908 \\ 
0.58 -0.92995 \\ 
0.59 -0.93081 \\ 
0.6 -0.93166 \\ 
0.61 -0.9325 \\ 
0.62 -0.93332 \\ 
0.63 -0.93414 \\ 
0.64 -0.93494 \\ 
0.65 -0.93574 \\ 
0.66 -0.93652 \\ 
0.67 -0.9373 \\ 
0.68 -0.93806 \\ 
0.69 -0.93881 \\ 
0.7 -0.93956 \\ 
0.71 -0.9403 \\ 
0.72 -0.94102 \\ 
0.73 -0.94174 \\ 
0.74 -0.94245 \\ 
0.75 -0.94315 \\ 
0.76 -0.94384 \\ 
0.77 -0.94453 \\ 
0.78 -0.94521 \\ 
0.79 -0.94587 \\ 
0.8 -0.94653 \\ 
0.81 -0.94719 \\ 
0.82 -0.94783 \\ 
0.83 -0.94847 \\ 
0.84 -0.9491 \\ 
0.85 -0.94973 \\ 
0.86 -0.95034 \\ 
0.87 -0.95096 \\ 
0.88 -0.95156 \\ 
0.89 -0.95216 \\ 
0.9 -0.95275 \\ 
0.91 -0.95333 \\ 
0.92 -0.95391 \\ 
0.93 -0.95448 \\ 
0.94 -0.95504 \\ 
0.95 -0.9556 \\ 
0.96 -0.95616 \\ 
0.97 -0.9567 \\ 
0.98 -0.95725 \\ 
0.99 -0.95778 \\ 
1.0 -0.95831 \\ 
1.01 -0.95884 \\ 
1.02 -0.95936 \\ 
1.03 -0.95987 \\ 
1.04 -0.96038 \\ 
1.05 -0.96088 \\ 
1.06 -0.96138 \\ 
1.07 -0.96187 \\ 
1.08 -0.96236 \\ 
1.09 -0.96284 \\ 
1.1 -0.96332 \\ 
1.11 -0.9638 \\ 
1.12 -0.96426 \\ 
1.13 -0.96473 \\ 
1.14 -0.96519 \\ 
1.15 -0.96564 \\ 
1.16 -0.96609 \\ 
1.17 -0.96654 \\ 
1.18 -0.96698 \\ 
1.19 -0.96741 \\ 
1.2 -0.96785 \\ 
1.21 -0.96827 \\ 
1.22 -0.9687 \\ 
1.23 -0.96912 \\ 
1.24 -0.96953 \\ 
1.25 -0.96994 \\ 
1.26 -0.97035 \\ 
1.27 -0.97075 \\ 
1.28 -0.97115 \\ 
1.29 -0.97155 \\ 
1.3 -0.97194 \\ 
1.31 -0.97232 \\ 
1.32 -0.97271 \\ 
1.33 -0.97309 \\ 
1.34 -0.97346 \\ 
1.35 -0.97383 \\ 
1.36 -0.9742 \\ 
1.37 -0.97457 \\ 
1.38 -0.97493 \\ 
1.39 -0.97529 \\ 
1.4 -0.97564 \\ 
1.41 -0.97599 \\ 
1.42 -0.97634 \\ 
1.43 -0.97668 \\ 
1.44 -0.97702 \\ 
1.45 -0.97736 \\ 
1.46 -0.97769 \\ 
1.47 -0.97802 \\ 
1.48 -0.97835 \\ 
1.49 -0.97867 \\ 
1.5 -0.97899 \\ 
1.51 -0.97931 \\ 
1.52 -0.97962 \\ 
1.53 -0.97993 \\ 
1.54 -0.98024 \\ 
1.55 -0.98054 \\ 
1.56 -0.98084 \\ 
1.57 -0.98114 \\ 
1.58 -0.98144 \\ 
1.59 -0.98173 \\ 
1.6 -0.98202 \\ 
1.61 -0.9823 \\ 
1.62 -0.98259 \\ 
1.63 -0.98287 \\ 
1.64 -0.98314 \\ 
1.65 -0.98342 \\ 
1.66 -0.98369 \\ 
1.67 -0.98396 \\ 
1.68 -0.98423 \\ 
1.69 -0.98449 \\ 
1.7 -0.98475 \\ 
1.71 -0.98501 \\ 
1.72 -0.98526 \\ 
1.73 -0.98551 \\ 
1.74 -0.98576 \\ 
1.75 -0.98601 \\ 
1.76 -0.98625 \\ 
1.77 -0.9865 \\ 
1.78 -0.98673 \\ 
1.79 -0.98697 \\ 
1.8 -0.9872 \\ 
1.81 -0.98744 \\ 
1.82 -0.98766 \\ 
1.83 -0.98789 \\ 
1.84 -0.98811 \\ 
1.85 -0.98834 \\ 
1.86 -0.98855 \\ 
1.87 -0.98877 \\ 
1.88 -0.98898 \\ 
1.89 -0.9892 \\ 
1.9 -0.9894 \\ 
1.91 -0.98961 \\ 
1.92 -0.98981 \\ 
1.93 -0.99002 \\ 
1.94 -0.99022 \\ 
1.95 -0.99041 \\ 
1.96 -0.99061 \\ 
1.97 -0.9908 \\ 
1.98 -0.99099 \\ 
1.99 -0.99118 \\ 
2.0 -0.99136 \\ 
2.01 -0.99155 \\ 
2.02 -0.99173 \\ 
2.03 -0.99191 \\ 
2.04 -0.99208 \\ 
2.05 -0.99226 \\ 
2.06 -0.99243 \\ 
2.07 -0.9926 \\ 
2.08 -0.99276 \\ 
2.09 -0.99293 \\ 
2.1 -0.99309 \\ 
2.11 -0.99325 \\ 
2.12 -0.99341 \\ 
2.13 -0.99357 \\ 
2.14 -0.99373 \\ 
2.15 -0.99388 \\ 
2.16 -0.99403 \\ 
2.17 -0.99418 \\ 
2.18 -0.99432 \\ 
2.19 -0.99447 \\ 
2.2 -0.99461 \\ 
2.21 -0.99475 \\ 
2.22 -0.99489 \\ 
2.23 -0.99502 \\ 
2.24 -0.99516 \\ 
2.25 -0.99529 \\ 
2.26 -0.99542 \\ 
2.27 -0.99555 \\ 
2.28 -0.99567 \\ 
2.29 -0.9958 \\ 
2.3 -0.99592 \\ 
2.31 -0.99604 \\ 
2.32 -0.99616 \\ 
2.33 -0.99627 \\ 
2.34 -0.99639 \\ 
2.35 -0.9965 \\ 
2.36 -0.99661 \\ 
2.37 -0.99672 \\ 
2.38 -0.99683 \\ 
2.39 -0.99693 \\ 
2.4 -0.99703 \\ 
2.41 -0.99714 \\ 
2.42 -0.99723 \\ 
2.43 -0.99733 \\ 
2.44 -0.99743 \\ 
2.45 -0.99752 \\ 
2.46 -0.99761 \\ 
2.47 -0.9977 \\ 
2.48 -0.99779 \\ 
2.49 -0.99788 \\ 
2.5 -0.99796 \\ 
2.51 -0.99804 \\ 
2.52 -0.99813 \\ 
2.53 -0.9982 \\ 
2.54 -0.99828 \\ 
2.55 -0.99836 \\ 
2.56 -0.99843 \\ 
2.57 -0.9985 \\ 
2.58 -0.99857 \\ 
2.59 -0.99864 \\ 
2.6 -0.99871 \\ 
2.61 -0.99877 \\ 
2.62 -0.99884 \\ 
2.63 -0.9989 \\ 
2.64 -0.99896 \\ 
2.65 -0.99902 \\ 
2.66 -0.99907 \\ 
2.67 -0.99913 \\ 
2.68 -0.99918 \\ 
2.69 -0.99923 \\ 
2.7 -0.99928 \\ 
2.71 -0.99933 \\ 
2.72 -0.99937 \\ 
2.73 -0.99942 \\ 
2.74 -0.99946 \\ 
2.75 -0.9995 \\ 
2.76 -0.99954 \\ 
2.77 -0.99958 \\ 
2.78 -0.99962 \\ 
2.79 -0.99965 \\ 
2.8 -0.99968 \\ 
2.81 -0.99971 \\ 
2.82 -0.99974 \\ 
2.83 -0.99977 \\ 
2.84 -0.9998 \\ 
2.85 -0.99982 \\ 
2.86 -0.99985 \\ 
2.87 -0.99987 \\ 
2.88 -0.99989 \\ 
2.89 -0.9999 \\ 
2.9 -0.99992 \\ 
2.91 -0.99994 \\ 
2.92 -0.99995 \\ 
2.93 -0.99996 \\ 
2.94 -0.99997 \\ 
2.95 -0.99998 \\ 
2.96 -0.99999 \\ 
2.97 -0.99999 \\ 
2.98 -1.0 \\ 
2.99 -1.0 \\ 
3.0 -1.0 \\ 
3.01 -1.0 \\ 
3.02 -1.0 \\ 
3.03 -0.99999 \\ 
3.04 -0.99999 \\ 
3.05 -0.99998 \\ 
3.06 -0.99997 \\ 
3.07 -0.99996 \\ 
3.08 -0.99995 \\ 
3.09 -0.99994 \\ 
3.1 -0.99992 \\ 
3.11 -0.99991 \\ 
3.12 -0.99989 \\ 
3.13 -0.99987 \\ 
3.14 -0.99985 \\ 
3.15 -0.99983 \\ 
3.16 -0.9998 \\ 
3.17 -0.99978 \\ 
3.18 -0.99975 \\ 
3.19 -0.99972 \\ 
3.2 -0.99969 \\ 
3.21 -0.99966 \\ 
3.22 -0.99963 \\ 
3.23 -0.99959 \\ 
3.24 -0.99956 \\ 
3.25 -0.99952 \\ 
3.26 -0.99948 \\ 
3.27 -0.99944 \\ 
3.28 -0.9994 \\ 
3.29 -0.99936 \\ 
3.3 -0.99931 \\ 
3.31 -0.99926 \\ 
3.32 -0.99922 \\ 
3.33 -0.99917 \\ 
3.34 -0.99912 \\ 
3.35 -0.99906 \\ 
3.36 -0.99901 \\ 
3.37 -0.99896 \\ 
3.38 -0.9989 \\ 
3.39 -0.99884 \\ 
3.4 -0.99878 \\ 
3.41 -0.99872 \\ 
3.42 -0.99866 \\ 
3.43 -0.99859 \\ 
3.44 -0.99853 \\ 
3.45 -0.99846 \\ 
3.46 -0.99839 \\ 
3.47 -0.99832 \\ 
3.48 -0.99825 \\ 
3.49 -0.99818 \\ 
3.5 -0.99811 \\ 
3.51 -0.99803 \\ 
3.52 -0.99795 \\ 
3.53 -0.99788 \\ 
3.54 -0.9978 \\ 
3.55 -0.99771 \\ 
3.56 -0.99763 \\ 
3.57 -0.99755 \\ 
3.58 -0.99746 \\ 
3.59 -0.99737 \\ 
3.6 -0.99729 \\ 
3.61 -0.9972 \\ 
3.62 -0.99711 \\ 
3.63 -0.99701 \\ 
3.64 -0.99692 \\ 
3.65 -0.99682 \\ 
3.66 -0.99673 \\ 
3.67 -0.99663 \\ 
3.68 -0.99653 \\ 
3.69 -0.99643 \\ 
3.7 -0.99632 \\ 
3.71 -0.99622 \\ 
3.72 -0.99611 \\ 
3.73 -0.99601 \\ 
3.74 -0.9959 \\ 
3.75 -0.99579 \\ 
3.76 -0.99568 \\ 
3.77 -0.99556 \\ 
3.78 -0.99545 \\ 
3.79 -0.99533 \\ 
3.8 -0.99522 \\ 
3.81 -0.9951 \\ 
3.82 -0.99498 \\ 
3.83 -0.99486 \\ 
3.84 -0.99474 \\ 
3.85 -0.99461 \\ 
3.86 -0.99449 \\ 
3.87 -0.99436 \\ 
3.88 -0.99423 \\ 
3.89 -0.9941 \\ 
3.9 -0.99397 \\ 
3.91 -0.99384 \\ 
3.92 -0.9937 \\ 
3.93 -0.99357 \\ 
3.94 -0.99343 \\ 
3.95 -0.99329 \\ 
3.96 -0.99315 \\ 
3.97 -0.99301 \\ 
3.98 -0.99287 \\ 
3.99 -0.99273 \\ 
4.0 -0.99258 \\ 
4.01 -0.99243 \\ 
4.02 -0.99229 \\ 
4.03 -0.99214 \\ 
4.04 -0.99198 \\ 
4.05 -0.99183 \\ 
4.06 -0.99168 \\ 
4.07 -0.99152 \\ 
4.08 -0.99137 \\ 
4.09 -0.99121 \\ 
4.1 -0.99105 \\ 
4.11 -0.99089 \\ 
4.12 -0.99073 \\ 
4.13 -0.99056 \\ 
4.14 -0.9904 \\ 
4.15 -0.99023 \\ 
4.16 -0.99006 \\ 
4.17 -0.98989 \\ 
4.18 -0.98972 \\ 
4.19 -0.98955 \\ 
4.2 -0.98938 \\ 
4.21 -0.9892 \\ 
4.22 -0.98902 \\ 
4.23 -0.98885 \\ 
4.24 -0.98867 \\ 
4.25 -0.98849 \\ 
4.26 -0.9883 \\ 
4.27 -0.98812 \\ 
4.28 -0.98793 \\ 
4.29 -0.98775 \\ 
4.3 -0.98756 \\ 
4.31 -0.98737 \\ 
4.32 -0.98718 \\ 
4.33 -0.98699 \\ 
4.34 -0.98679 \\ 
4.35 -0.9866 \\ 
4.36 -0.9864 \\ 
4.37 -0.9862 \\ 
4.38 -0.986 \\ 
4.39 -0.9858 \\ 
4.4 -0.9856 \\ 
4.41 -0.9854 \\ 
4.42 -0.98519 \\ 
4.43 -0.98498 \\ 
4.44 -0.98478 \\ 
4.45 -0.98457 \\ 
4.46 -0.98435 \\ 
4.47 -0.98414 \\ 
4.48 -0.98393 \\ 
4.49 -0.98371 \\ 
4.5 -0.98349 \\ 
4.51 -0.98328 \\ 
4.52 -0.98306 \\ 
4.53 -0.98283 \\ 
4.54 -0.98261 \\ 
4.55 -0.98239 \\ 
4.56 -0.98216 \\ 
4.57 -0.98193 \\ 
4.58 -0.9817 \\ 
4.59 -0.98147 \\ 
4.6 -0.98124 \\ 
4.61 -0.98101 \\ 
4.62 -0.98077 \\ 
4.63 -0.98054 \\ 
4.64 -0.9803 \\ 
4.65 -0.98006 \\ 
4.66 -0.97982 \\ 
4.67 -0.97958 \\ 
4.68 -0.97933 \\ 
4.69 -0.97909 \\ 
4.7 -0.97884 \\ 
4.71 -0.97859 \\ 
4.72 -0.97834 \\ 
4.73 -0.97809 \\ 
4.74 -0.97784 \\ 
4.75 -0.97759 \\ 
4.76 -0.97733 \\ 
4.77 -0.97707 \\ 
4.78 -0.97681 \\ 
4.79 -0.97655 \\ 
4.8 -0.97629 \\ 
4.81 -0.97603 \\ 
4.82 -0.97576 \\ 
4.83 -0.97549 \\ 
4.84 -0.97523 \\ 
4.85 -0.97496 \\ 
4.86 -0.97469 \\ 
4.87 -0.97441 \\ 
4.88 -0.97414 \\ 
4.89 -0.97386 \\ 
4.9 -0.97358 \\ 
4.91 -0.97331 \\ 
4.92 -0.97302 \\ 
4.93 -0.97274 \\ 
4.94 -0.97246 \\ 
4.95 -0.97217 \\ 
4.96 -0.97189 \\ 
4.97 -0.9716 \\ 
4.98 -0.97131 \\ 
4.99 -0.97102 \\ 
5.0 -0.97072 \\ 
5.01 -0.97043 \\ 
5.02 -0.97013 \\ 
5.03 -0.96983 \\ 
5.04 -0.96953 \\ 
5.05 -0.96923 \\ 
5.06 -0.96893 \\ 
5.07 -0.96862 \\ 
5.08 -0.96832 \\ 
5.09 -0.96801 \\ 
5.1 -0.9677 \\ 
5.11 -0.96739 \\ 
5.12 -0.96708 \\ 
5.13 -0.96676 \\ 
5.14 -0.96644 \\ 
5.15 -0.96613 \\ 
5.16 -0.96581 \\ 
5.17 -0.96549 \\ 
5.18 -0.96516 \\ 
5.19 -0.96484 \\ 
5.2 -0.96451 \\ 
5.21 -0.96418 \\ 
5.22 -0.96386 \\ 
5.23 -0.96352 \\ 
5.24 -0.96319 \\ 
5.25 -0.96286 \\ 
5.26 -0.96252 \\ 
5.27 -0.96218 \\ 
5.28 -0.96184 \\ 
5.29 -0.9615 \\ 
5.3 -0.96116 \\ 
5.31 -0.96081 \\ 
5.32 -0.96047 \\ 
5.33 -0.96012 \\ 
5.34 -0.95977 \\ 
5.35 -0.95941 \\ 
5.36 -0.95906 \\ 
5.37 -0.9587 \\ 
5.38 -0.95835 \\ 
5.39 -0.95799 \\ 
5.4 -0.95763 \\ 
5.41 -0.95726 \\ 
5.42 -0.9569 \\ 
5.43 -0.95653 \\ 
5.44 -0.95617 \\ 
5.45 -0.9558 \\ 
5.46 -0.95542 \\ 
5.47 -0.95505 \\ 
5.48 -0.95467 \\ 
5.49 -0.9543 \\ 
5.5 -0.95392 \\ 
5.51 -0.95354 \\ 
5.52 -0.95315 \\ 
5.53 -0.95277 \\ 
5.54 -0.95238 \\ 
5.55 -0.95199 \\ 
5.56 -0.9516 \\ 
5.57 -0.95121 \\ 
5.58 -0.95082 \\ 
5.59 -0.95042 \\ 
5.6 -0.95002 \\ 
5.61 -0.94962 \\ 
5.62 -0.94922 \\ 
5.63 -0.94882 \\ 
5.64 -0.94841 \\ 
5.65 -0.948 \\ 
5.66 -0.9476 \\ 
5.67 -0.94718 \\ 
5.68 -0.94677 \\ 
5.69 -0.94635 \\ 
5.7 -0.94594 \\ 
5.71 -0.94552 \\ 
5.72 -0.9451 \\ 
5.73 -0.94467 \\ 
5.74 -0.94425 \\ 
5.75 -0.94382 \\ 
5.76 -0.94339 \\ 
5.77 -0.94296 \\ 
5.78 -0.94252 \\ 
5.79 -0.94209 \\ 
5.8 -0.94165 \\ 
5.81 -0.94121 \\ 
5.82 -0.94077 \\ 
5.83 -0.94032 \\ 
5.84 -0.93988 \\ 
5.85 -0.93943 \\ 
5.86 -0.93898 \\ 
5.87 -0.93852 \\ 
5.88 -0.93807 \\ 
5.89 -0.93761 \\ 
5.9 -0.93715 \\ 
5.91 -0.93669 \\ 
5.92 -0.93623 \\ 
5.93 -0.93576 \\ 
5.94 -0.93529 \\ 
5.95 -0.93482 \\ 
5.96 -0.93435 \\ 
5.97 -0.93388 \\ 
5.98 -0.9334 \\ 
5.99 -0.93292 \\ 
6.0 -0.93244 \\ 
6.01 -0.93195 \\ 
6.02 -0.93147 \\ 
6.03 -0.93098 \\ 
6.04 -0.93049 \\ 
6.05 -0.92999 \\ 
6.06 -0.9295 \\ 
6.07 -0.929 \\ 
6.08 -0.9285 \\ 
6.09 -0.928 \\ 
6.1 -0.92749 \\ 
6.11 -0.92698 \\ 
6.12 -0.92647 \\ 
6.13 -0.92596 \\ 
6.14 -0.92545 \\ 
6.15 -0.92493 \\ 
6.16 -0.92441 \\ 
6.17 -0.92389 \\ 
6.18 -0.92336 \\ 
6.19 -0.92283 \\ 
6.2 -0.9223 \\ 
6.21 -0.92177 \\ 
6.22 -0.92124 \\ 
6.23 -0.9207 \\ 
6.24 -0.92016 \\ 
6.25 -0.91962 \\ 
6.26 -0.91907 \\ 
6.27 -0.91852 \\ 
6.28 -0.91797 \\ 
6.29 -0.91742 \\ 
6.3 -0.91686 \\ 
6.31 -0.9163 \\ 
6.32 -0.91574 \\ 
6.33 -0.91518 \\ 
6.34 -0.91461 \\ 
6.35 -0.91404 \\ 
6.36 -0.91346 \\ 
6.37 -0.91289 \\ 
6.38 -0.91231 \\ 
6.39 -0.91173 \\ 
6.4 -0.91114 \\ 
6.41 -0.91056 \\ 
6.42 -0.90997 \\ 
6.43 -0.90937 \\ 
6.44 -0.90878 \\ 
6.45 -0.90818 \\ 
6.46 -0.90758 \\ 
6.47 -0.90697 \\ 
6.48 -0.90636 \\ 
6.49 -0.90575 \\ 
6.5 -0.90514 \\ 
6.51 -0.90452 \\ 
6.52 -0.9039 \\ 
6.53 -0.90328 \\ 
6.54 -0.90265 \\ 
6.55 -0.90202 \\ 
6.56 -0.90139 \\ 
6.57 -0.90075 \\ 
6.58 -0.90011 \\ 
6.59 -0.89947 \\ 
6.6 -0.89882 \\ 
6.61 -0.89817 \\ 
6.62 -0.89752 \\ 
6.63 -0.89686 \\ 
6.64 -0.8962 \\ 
6.65 -0.89554 \\ 
6.66 -0.89487 \\ 
6.67 -0.8942 \\ 
6.68 -0.89353 \\ 
6.69 -0.89285 \\ 
6.7 -0.89217 \\ 
6.71 -0.89149 \\ 
6.72 -0.8908 \\ 
6.73 -0.89011 \\ 
6.74 -0.88941 \\ 
6.75 -0.88871 \\ 
6.76 -0.88801 \\ 
6.77 -0.8873 \\ 
6.78 -0.88659 \\ 
6.79 -0.88588 \\ 
6.8 -0.88516 \\ 
6.81 -0.88444 \\ 
6.82 -0.88371 \\ 
6.83 -0.88298 \\ 
6.84 -0.88224 \\ 
6.85 -0.88151 \\ 
6.86 -0.88076 \\ 
6.87 -0.88002 \\ 
6.88 -0.87927 \\ 
6.89 -0.87851 \\ 
6.9 -0.87775 \\ 
6.91 -0.87699 \\ 
6.92 -0.87622 \\ 
6.93 -0.87545 \\ 
6.94 -0.87467 \\ 
6.95 -0.87389 \\ 
6.96 -0.8731 \\ 
6.97 -0.87231 \\ 
6.98 -0.87151 \\ 
6.99 -0.87071 \\ 
7.0 -0.86991 \\ 
7.01 -0.8691 \\ 
7.02 -0.86829 \\ 
7.03 -0.86747 \\ 
7.04 -0.86664 \\ 
7.05 -0.86581 \\ 
7.06 -0.86498 \\ 
7.07 -0.86414 \\ 
7.08 -0.86329 \\ 
7.09 -0.86244 \\ 
7.1 -0.86159 \\ 
7.11 -0.86073 \\ 
7.12 -0.85986 \\ 
7.13 -0.85899 \\ 
7.14 -0.85812 \\ 
7.15 -0.85723 \\ 
7.16 -0.85634 \\ 
7.17 -0.85545 \\ 
7.18 -0.85455 \\ 
7.19 -0.85365 \\ 
7.2 -0.85274 \\ 
7.21 -0.85182 \\ 
7.22 -0.85089 \\ 
7.23 -0.84996 \\ 
7.24 -0.84903 \\ 
7.25 -0.84809 \\ 
7.26 -0.84714 \\ 
7.27 -0.84618 \\ 
7.28 -0.84522 \\ 
7.29 -0.84425 \\ 
7.3 -0.84328 \\ 
7.31 -0.8423 \\ 
7.32 -0.84131 \\ 
7.33 -0.84031 \\ 
7.34 -0.83931 \\ 
7.35 -0.8383 \\ 
7.36 -0.83728 \\ 
7.37 -0.83626 \\ 
7.38 -0.83522 \\ 
7.39 -0.83418 \\ 
7.4 -0.83313 \\ 
7.41 -0.83208 \\ 
7.42 -0.83101 \\ 
7.43 -0.82994 \\ 
7.44 -0.82886 \\ 
7.45 -0.82777 \\ 
7.46 -0.82667 \\ 
7.47 -0.82557 \\ 
7.48 -0.82445 \\ 
7.49 -0.82333 \\ 
7.5 -0.82219 \\ 
7.51 -0.82105 \\ 
7.52 -0.8199 \\ 
7.53 -0.81873 \\ 
7.54 -0.81756 \\ 
7.55 -0.81638 \\ 
7.56 -0.81519 \\ 
7.57 -0.81398 \\ 
7.58 -0.81277 \\ 
7.59 -0.81155 \\ 
7.6 -0.81031 \\ 
7.61 -0.80906 \\ 
7.62 -0.80781 \\ 
7.63 -0.80654 \\ 
7.64 -0.80525 \\ 
7.65 -0.80396 \\ 
7.66 -0.80265 \\ 
7.67 -0.80133 \\ 
7.68 -0.8 \\ 
7.69 -0.79865 \\ 
7.7 -0.79729 \\ 
7.71 -0.79592 \\ 
7.72 -0.79453 \\ 
7.73 -0.79313 \\ 
7.74 -0.79171 \\ 
7.75 -0.79028 \\ 
7.76 -0.78883 \\ 
7.77 -0.78737 \\ 
7.78 -0.78588 \\ 
7.79 -0.78438 \\ 
7.8 -0.78287 \\ 
7.81 -0.78133 \\ 
7.82 -0.77978 \\ 
7.83 -0.77821 \\ 
7.84 -0.77662 \\ 
7.85 -0.77501 \\ 
7.86 -0.77337 \\ 
7.87 -0.77172 \\ 
7.88 -0.77004 \\ 
7.89 -0.76834 \\ 
7.9 -0.76662 \\ 
7.91 -0.76487 \\ 
7.92 -0.7631 \\ 
7.93 -0.7613 \\ 
7.94 -0.75947 \\ 
7.95 -0.75762 \\ 
7.96 -0.75573 \\ 
7.97 -0.75382 \\ 
7.98 -0.75187 \\ 
7.99 -0.74989 \\ 
8.0 -0.74788 \\ 
8.01 -0.74583 \\ 
8.02 -0.74374 \\ 
8.03 -0.74161 \\ 
8.04 -0.73944 \\ 
8.05 -0.73722 \\ 
8.06 -0.73496 \\ 
8.07 -0.73266 \\ 
8.08 -0.73029 \\ 
8.09 -0.72788 \\ 
8.1 -0.72541 \\ 
8.11 -0.72287 \\ 
8.12 -0.72027 \\ 
8.13 -0.7176 \\ 
8.14 -0.71485 \\ 
8.15 -0.71202 \\ 
8.16 -0.7091 \\ 
8.17 -0.70609 \\ 
8.18 -0.70297 \\ 
8.19 -0.69974 \\ 
8.2 -0.69637 \\ 
8.21 -0.69287 \\ 
8.22 -0.6892 \\ 
8.23 -0.68535 \\ 
8.24 -0.68129 \\ 
8.25 -0.67699 \\ 
8.26 -0.6724 \\ 
8.27 -0.66746 \\ 
8.28 -0.66208 \\ 
8.29 -0.65613 \\ 
8.3 -0.6494 \\ 
8.31 -0.64149 \\ 
8.32 -0.63152 \\ 
8.33 -0.61588 \\
8.33001 -0.61586 \\ 
8.33002 -0.61583 \\ 
8.33003 -0.61581 \\ 
8.33004 -0.61579 \\ 
8.33005 -0.61576 \\ 
8.33006 -0.61574 \\ 
8.33007 -0.61571 \\ 
8.33008 -0.61569 \\ 
8.33009 -0.61567 \\ 
8.3301 -0.61564 \\ 
8.33011 -0.61562 \\ 
8.33012 -0.61559 \\ 
8.33013 -0.61557 \\ 
8.33014 -0.61555 \\ 
8.33015 -0.61552 \\ 
8.33016 -0.6155 \\ 
8.33017 -0.61547 \\ 
8.33018 -0.61545 \\ 
8.33019 -0.61542 \\ 
8.3302 -0.6154 \\ 
8.33021 -0.61538 \\ 
8.33022 -0.61535 \\ 
8.33023 -0.61533 \\ 
8.33024 -0.6153 \\ 
8.33025 -0.61528 \\ 
8.33026 -0.61525 \\ 
8.33027 -0.61523 \\ 
8.33028 -0.6152 \\ 
8.33029 -0.61518 \\ 
8.3303 -0.61515 \\ 
8.33031 -0.61513 \\ 
8.33032 -0.6151 \\ 
8.33033 -0.61508 \\ 
8.33034 -0.61505 \\ 
8.33035 -0.61503 \\ 
8.33036 -0.615 \\ 
8.33037 -0.61498 \\ 
8.33038 -0.61495 \\ 
8.33039 -0.61493 \\ 
8.3304 -0.6149 \\ 
8.33041 -0.61488 \\ 
8.33042 -0.61485 \\ 
8.33043 -0.61483 \\ 
8.33044 -0.6148 \\ 
8.33045 -0.61478 \\ 
8.33046 -0.61475 \\ 
8.33047 -0.61473 \\ 
8.33048 -0.6147 \\ 
8.33049 -0.61467 \\ 
8.3305 -0.61465 \\ 
8.33051 -0.61462 \\ 
8.33052 -0.6146 \\ 
8.33053 -0.61457 \\ 
8.33054 -0.61455 \\ 
8.33055 -0.61452 \\ 
8.33056 -0.61449 \\ 
8.33057 -0.61447 \\ 
8.33058 -0.61444 \\ 
8.33059 -0.61442 \\ 
8.3306 -0.61439 \\ 
8.33061 -0.61436 \\ 
8.33062 -0.61434 \\ 
8.33063 -0.61431 \\ 
8.33064 -0.61429 \\ 
8.33065 -0.61426 \\ 
8.33066 -0.61423 \\ 
8.33067 -0.61421 \\ 
8.33068 -0.61418 \\ 
8.33069 -0.61415 \\ 
8.3307 -0.61413 \\ 
8.33071 -0.6141 \\ 
8.33072 -0.61407 \\ 
8.33073 -0.61405 \\ 
8.33074 -0.61402 \\ 
8.33075 -0.61399 \\ 
8.33076 -0.61397 \\ 
8.33077 -0.61394 \\ 
8.33078 -0.61391 \\ 
8.33079 -0.61388 \\ 
8.3308 -0.61386 \\ 
8.33081 -0.61383 \\ 
8.33082 -0.6138 \\ 
8.33083 -0.61378 \\ 
8.33084 -0.61375 \\ 
8.33085 -0.61372 \\ 
8.33086 -0.61369 \\ 
8.33087 -0.61367 \\ 
8.33088 -0.61364 \\ 
8.33089 -0.61361 \\ 
8.3309 -0.61358 \\ 
8.33091 -0.61356 \\ 
8.33092 -0.61353 \\ 
8.33093 -0.6135 \\ 
8.33094 -0.61347 \\ 
8.33095 -0.61344 \\ 
8.33096 -0.61342 \\ 
8.33097 -0.61339 \\ 
8.33098 -0.61336 \\ 
8.33099 -0.61333 \\ 
8.331 -0.6133 \\ 
8.33101 -0.61327 \\ 
8.33102 -0.61325 \\ 
8.33103 -0.61322 \\ 
8.33104 -0.61319 \\ 
8.33105 -0.61316 \\ 
8.33106 -0.61313 \\ 
8.33107 -0.6131 \\ 
8.33108 -0.61307 \\ 
8.33109 -0.61305 \\ 
8.3311 -0.61302 \\ 
8.33111 -0.61299 \\ 
8.33112 -0.61296 \\ 
8.33113 -0.61293 \\ 
8.33114 -0.6129 \\ 
8.33115 -0.61287 \\ 
8.33116 -0.61284 \\ 
8.33117 -0.61281 \\ 
8.33118 -0.61278 \\ 
8.33119 -0.61275 \\ 
8.3312 -0.61272 \\ 
8.33121 -0.61269 \\ 
8.33122 -0.61266 \\ 
8.33123 -0.61263 \\ 
8.33124 -0.6126 \\ 
8.33125 -0.61257 \\ 
8.33126 -0.61254 \\ 
8.33127 -0.61251 \\ 
8.33128 -0.61248 \\ 
8.33129 -0.61245 \\ 
8.3313 -0.61242 \\ 
8.33131 -0.61239 \\ 
8.33132 -0.61236 \\ 
8.33133 -0.61233 \\ 
8.33134 -0.6123 \\ 
8.33135 -0.61227 \\ 
8.33136 -0.61224 \\ 
8.33137 -0.61221 \\ 
8.33138 -0.61218 \\ 
8.33139 -0.61215 \\ 
8.3314 -0.61212 \\ 
8.33141 -0.61208 \\ 
8.33142 -0.61205 \\ 
8.33143 -0.61202 \\ 
8.33144 -0.61199 \\ 
8.33145 -0.61196 \\ 
8.33146 -0.61193 \\ 
8.33147 -0.6119 \\ 
8.33148 -0.61186 \\ 
8.33149 -0.61183 \\ 
8.3315 -0.6118 \\ 
8.33151 -0.61177 \\ 
8.33152 -0.61174 \\ 
8.33153 -0.6117 \\ 
8.33154 -0.61167 \\ 
8.33155 -0.61164 \\ 
8.33156 -0.61161 \\ 
8.33157 -0.61157 \\ 
8.33158 -0.61154 \\ 
8.33159 -0.61151 \\ 
8.3316 -0.61148 \\ 
8.33161 -0.61144 \\ 
8.33162 -0.61141 \\ 
8.33163 -0.61138 \\ 
8.33164 -0.61134 \\ 
8.33165 -0.61131 \\ 
8.33166 -0.61128 \\ 
8.33167 -0.61124 \\ 
8.33168 -0.61121 \\ 
8.33169 -0.61118 \\ 
8.3317 -0.61114 \\ 
8.33171 -0.61111 \\ 
8.33172 -0.61107 \\ 
8.33173 -0.61104 \\ 
8.33174 -0.611 \\ 
8.33175 -0.61097 \\ 
8.33176 -0.61094 \\ 
8.33177 -0.6109 \\ 
8.33178 -0.61087 \\ 
8.33179 -0.61083 \\ 
8.3318 -0.6108 \\ 
8.33181 -0.61076 \\ 
8.33182 -0.61073 \\ 
8.33183 -0.61069 \\ 
8.33184 -0.61066 \\ 
8.33185 -0.61062 \\ 
8.33186 -0.61058 \\ 
8.33187 -0.61055 \\ 
8.33188 -0.61051 \\ 
8.33189 -0.61048 \\ 
8.3319 -0.61044 \\ 
8.33191 -0.6104 \\ 
8.33192 -0.61037 \\ 
8.33193 -0.61033 \\ 
8.33194 -0.61029 \\ 
8.33195 -0.61026 \\ 
8.33196 -0.61022 \\ 
8.33197 -0.61018 \\ 
8.33198 -0.61015 \\ 
8.33199 -0.61011 \\ 
8.332 -0.61007 \\ 
8.33201 -0.61003 \\ 
8.33202 -0.61 \\ 
8.33203 -0.60996 \\ 
8.33204 -0.60992 \\ 
8.33205 -0.60988 \\ 
8.33206 -0.60984 \\ 
8.33207 -0.6098 \\ 
8.33208 -0.60977 \\ 
8.33209 -0.60973 \\ 
8.3321 -0.60969 \\ 
8.33211 -0.60965 \\ 
8.33212 -0.60961 \\ 
8.33213 -0.60957 \\ 
8.33214 -0.60953 \\ 
8.33215 -0.60949 \\ 
8.33216 -0.60945 \\ 
8.33217 -0.60941 \\ 
8.33218 -0.60937 \\ 
8.33219 -0.60933 \\ 
8.3322 -0.60929 \\ 
8.33221 -0.60925 \\ 
8.33222 -0.60921 \\ 
8.33223 -0.60917 \\ 
8.33224 -0.60912 \\ 
8.33225 -0.60908 \\ 
8.33226 -0.60904 \\ 
8.33227 -0.609 \\ 
8.33228 -0.60896 \\ 
8.33229 -0.60891 \\ 
8.3323 -0.60887 \\ 
8.33231 -0.60883 \\ 
8.33232 -0.60879 \\ 
8.33233 -0.60874 \\ 
8.33234 -0.6087 \\ 
8.33235 -0.60865 \\ 
8.33236 -0.60861 \\ 
8.33237 -0.60857 \\ 
8.33238 -0.60852 \\ 
8.33239 -0.60848 \\ 
8.3324 -0.60843 \\ 
8.33241 -0.60839 \\ 
8.33242 -0.60834 \\ 
8.33243 -0.6083 \\ 
8.33244 -0.60825 \\ 
8.33245 -0.6082 \\ 
8.33246 -0.60816 \\ 
8.33247 -0.60811 \\ 
8.33248 -0.60806 \\ 
8.33249 -0.60802 \\ 
8.3325 -0.60797 \\ 
8.33251 -0.60792 \\ 
8.33252 -0.60787 \\ 
8.33253 -0.60783 \\ 
8.33254 -0.60778 \\ 
8.33255 -0.60773 \\ 
8.33256 -0.60768 \\ 
8.33257 -0.60763 \\ 
8.33258 -0.60758 \\ 
8.33259 -0.60753 \\ 
8.3326 -0.60748 \\ 
8.33261 -0.60743 \\ 
8.33262 -0.60738 \\ 
8.33263 -0.60732 \\ 
8.33264 -0.60727 \\ 
8.33265 -0.60722 \\ 
8.33266 -0.60717 \\ 
8.33267 -0.60711 \\ 
8.33268 -0.60706 \\ 
8.33269 -0.60701 \\ 
8.3327 -0.60695 \\ 
8.33271 -0.6069 \\ 
8.33272 -0.60684 \\ 
8.33273 -0.60679 \\ 
8.33274 -0.60673 \\ 
8.33275 -0.60667 \\ 
8.33276 -0.60662 \\ 
8.33277 -0.60656 \\ 
8.33278 -0.6065 \\ 
8.33279 -0.60644 \\ 
8.3328 -0.60638 \\ 
8.33281 -0.60632 \\ 
8.33282 -0.60626 \\ 
8.33283 -0.6062 \\ 
8.33284 -0.60614 \\ 
8.33285 -0.60608 \\ 
8.33286 -0.60601 \\ 
8.33287 -0.60595 \\ 
8.33288 -0.60588 \\ 
8.33289 -0.60582 \\ 
8.3329 -0.60575 \\ 
8.33291 -0.60569 \\ 
8.33292 -0.60562 \\ 
8.33293 -0.60555 \\ 
8.33294 -0.60548 \\ 
8.33295 -0.60541 \\ 
8.33296 -0.60534 \\ 
8.33297 -0.60527 \\ 
8.33298 -0.6052 \\ 
8.33299 -0.60512 \\ 
8.333 -0.60505 \\ 
8.33301 -0.60497 \\ 
8.33302 -0.60489 \\ 
8.33303 -0.60482 \\ 
8.33304 -0.60474 \\ 
8.33305 -0.60465 \\ 
8.33306 -0.60457 \\ 
8.33307 -0.60449 \\ 
8.33308 -0.6044 \\ 
8.33309 -0.60431 \\ 
8.3331 -0.60422 \\ 
8.33311 -0.60413 \\ 
8.33312 -0.60404 \\ 
8.33313 -0.60394 \\ 
8.33314 -0.60385 \\ 
8.33315 -0.60375 \\ 
8.33316 -0.60364 \\ 
8.33317 -0.60354 \\ 
8.33318 -0.60343 \\ 
8.33319 -0.60331 \\ 
8.3332 -0.6032 \\ 
8.33321 -0.60307 \\ 
8.33322 -0.60295 \\ 
8.33323 -0.60281 \\ 
8.33324 -0.60267 \\ 
8.33325 -0.60253 \\ 
8.33326 -0.60237 \\ 
8.33327 -0.6022 \\ 
8.33328 -0.60202 \\ 
8.33329 -0.60182 \\ 
8.3333 -0.6016 \\ 
8.33331 -0.60134 \\ 
8.33332 -0.60101 \\ 
8.33333 -0.60051 \\
};
\addlegendentry{$F_{2}(u,\rho,\theta)$}

\addplot[smooth,color=black!20!blue,thick,dash pattern={on 5pt off 2pt}]
table[row sep=crcr]
{
0.0 -0.0 \\ 
0.01 -0.05774 \\ 
0.02 -0.08165 \\ 
0.03 -0.1 \\ 
0.04 -0.11547 \\ 
0.05 -0.1291 \\ 
0.06 -0.14142 \\ 
0.07 -0.15275 \\ 
0.08 -0.1633 \\ 
0.09 -0.17321 \\ 
0.1 -0.18257 \\ 
0.11 -0.19149 \\ 
0.12 -0.2 \\ 
0.13 -0.20817 \\ 
0.14 -0.21602 \\ 
0.15 -0.22361 \\ 
0.16 -0.23094 \\ 
0.17 -0.23805 \\ 
0.18 -0.24495 \\ 
0.19 -0.25166 \\ 
0.2 -0.2582 \\ 
0.21 -0.26458 \\ 
0.22 -0.2708 \\ 
0.23 -0.27689 \\ 
0.24 -0.28284 \\ 
0.25 -0.28868 \\ 
0.26 -0.29439 \\ 
0.27 -0.3 \\ 
0.28 -0.30551 \\ 
0.29 -0.31091 \\ 
0.3 -0.31623 \\ 
0.31 -0.32146 \\ 
0.32 -0.3266 \\ 
0.33 -0.33166 \\ 
0.34 -0.33665 \\ 
0.35 -0.34157 \\ 
0.36 -0.34641 \\ 
0.37 -0.35119 \\ 
0.38 -0.3559 \\ 
0.39 -0.36056 \\ 
0.4 -0.36515 \\ 
0.41 -0.36968 \\ 
0.42 -0.37417 \\ 
0.43 -0.37859 \\ 
0.44 -0.38297 \\ 
0.45 -0.3873 \\ 
0.46 -0.39158 \\ 
0.47 -0.39581 \\ 
0.48 -0.4 \\ 
0.49 -0.40415 \\ 
0.5 -0.40825 \\ 
0.51 -0.41231 \\ 
0.52 -0.41633 \\ 
0.53 -0.42032 \\ 
0.54 -0.42426 \\ 
0.55 -0.42817 \\ 
0.56 -0.43205 \\ 
0.57 -0.43589 \\ 
0.58 -0.4397 \\ 
0.59 -0.44347 \\ 
0.6 -0.44721 \\ 
0.61 -0.45092 \\ 
0.62 -0.45461 \\ 
0.63 -0.45826 \\ 
0.64 -0.46188 \\ 
0.65 -0.46547 \\ 
0.66 -0.46904 \\ 
0.67 -0.47258 \\ 
0.68 -0.4761 \\ 
0.69 -0.47958 \\ 
0.7 -0.48305 \\ 
0.71 -0.48648 \\ 
0.72 -0.4899 \\ 
0.73 -0.49329 \\ 
0.74 -0.49666 \\ 
0.75 -0.5 \\ 
0.76 -0.50332 \\ 
0.77 -0.50662 \\ 
0.78 -0.5099 \\ 
0.79 -0.51316 \\ 
0.8 -0.5164 \\ 
0.81 -0.51962 \\ 
0.82 -0.52281 \\ 
0.83 -0.52599 \\ 
0.84 -0.52915 \\ 
0.85 -0.53229 \\ 
0.86 -0.53541 \\ 
0.87 -0.53852 \\ 
0.88 -0.5416 \\ 
0.89 -0.54467 \\ 
0.9 -0.54772 \\ 
0.91 -0.55076 \\ 
0.92 -0.55377 \\ 
0.93 -0.55678 \\ 
0.94 -0.55976 \\ 
0.95 -0.56273 \\ 
0.96 -0.56569 \\ 
0.97 -0.56862 \\ 
0.98 -0.57155 \\ 
0.99 -0.57446 \\ 
1.0 -0.57735 \\ 
1.01 -0.58023 \\ 
1.02 -0.5831 \\ 
1.03 -0.58595 \\ 
1.04 -0.58878 \\ 
1.05 -0.59161 \\ 
1.06 -0.59442 \\ 
1.07 -0.59722 \\ 
1.08 -0.6 \\ 
1.09 -0.60277 \\ 
1.1 -0.60553 \\ 
1.11 -0.60828 \\ 
1.12 -0.61101 \\ 
1.13 -0.61373 \\ 
1.14 -0.61644 \\ 
1.15 -0.61914 \\ 
1.16 -0.62183 \\ 
1.17 -0.6245 \\ 
1.18 -0.62716 \\ 
1.19 -0.62981 \\ 
1.2 -0.63246 \\ 
1.21 -0.63509 \\ 
1.22 -0.6377 \\ 
1.23 -0.64031 \\ 
1.24 -0.64291 \\ 
1.25 -0.6455 \\ 
1.26 -0.64807 \\ 
1.27 -0.65064 \\ 
1.28 -0.6532 \\ 
1.29 -0.65574 \\ 
1.3 -0.65828 \\ 
1.31 -0.66081 \\ 
1.32 -0.66332 \\ 
1.33 -0.66583 \\ 
1.34 -0.66833 \\ 
1.35 -0.67082 \\ 
1.36 -0.6733 \\ 
1.37 -0.67577 \\ 
1.38 -0.67823 \\ 
1.39 -0.68069 \\ 
1.4 -0.68313 \\ 
1.41 -0.68557 \\ 
1.42 -0.68799 \\ 
1.43 -0.69041 \\ 
1.44 -0.69282 \\ 
1.45 -0.69522 \\ 
1.46 -0.69761 \\ 
1.47 -0.7 \\ 
1.48 -0.70238 \\ 
1.49 -0.70475 \\ 
1.5 -0.70711 \\ 
1.51 -0.70946 \\ 
1.52 -0.71181 \\ 
1.53 -0.71414 \\ 
1.54 -0.71647 \\ 
1.55 -0.7188 \\ 
1.56 -0.72111 \\ 
1.57 -0.72342 \\ 
1.58 -0.72572 \\ 
1.59 -0.72801 \\ 
1.6 -0.7303 \\ 
1.61 -0.73258 \\ 
1.62 -0.73485 \\ 
1.63 -0.73711 \\ 
1.64 -0.73937 \\ 
1.65 -0.74162 \\ 
1.66 -0.74386 \\ 
1.67 -0.7461 \\ 
1.68 -0.74833 \\ 
1.69 -0.75056 \\ 
1.7 -0.75277 \\ 
1.71 -0.75498 \\ 
1.72 -0.75719 \\ 
1.73 -0.75939 \\ 
1.74 -0.76158 \\ 
1.75 -0.76376 \\ 
1.76 -0.76594 \\ 
1.77 -0.76811 \\ 
1.78 -0.77028 \\ 
1.79 -0.77244 \\ 
1.8 -0.7746 \\ 
1.81 -0.77675 \\ 
1.82 -0.77889 \\ 
1.83 -0.78102 \\ 
1.84 -0.78316 \\ 
1.85 -0.78528 \\ 
1.86 -0.7874 \\ 
1.87 -0.78951 \\ 
1.88 -0.79162 \\ 
1.89 -0.79373 \\ 
1.9 -0.79582 \\ 
1.91 -0.79791 \\ 
1.92 -0.8 \\ 
1.93 -0.80208 \\ 
1.94 -0.80416 \\ 
1.95 -0.80623 \\ 
1.96 -0.80829 \\ 
1.97 -0.81035 \\ 
1.98 -0.8124 \\ 
1.99 -0.81445 \\ 
2.0 -0.8165 \\ 
2.01 -0.81854 \\ 
2.02 -0.82057 \\ 
2.03 -0.8226 \\ 
2.04 -0.82462 \\ 
2.05 -0.82664 \\ 
2.06 -0.82865 \\ 
2.07 -0.83066 \\ 
2.08 -0.83267 \\ 
2.09 -0.83467 \\ 
2.1 -0.83666 \\ 
2.11 -0.83865 \\ 
2.12 -0.84063 \\ 
2.13 -0.84261 \\ 
2.14 -0.84459 \\ 
2.15 -0.84656 \\ 
2.16 -0.84853 \\ 
2.17 -0.85049 \\ 
2.18 -0.85245 \\ 
2.19 -0.8544 \\ 
2.2 -0.85635 \\ 
2.21 -0.85829 \\ 
2.22 -0.86023 \\ 
2.23 -0.86217 \\ 
2.24 -0.8641 \\ 
2.25 -0.86603 \\ 
2.26 -0.86795 \\ 
2.27 -0.86987 \\ 
2.28 -0.87178 \\ 
2.29 -0.87369 \\ 
2.3 -0.8756 \\ 
2.31 -0.8775 \\ 
2.32 -0.87939 \\ 
2.33 -0.88129 \\ 
2.34 -0.88318 \\ 
2.35 -0.88506 \\ 
2.36 -0.88694 \\ 
2.37 -0.88882 \\ 
2.38 -0.89069 \\ 
2.39 -0.89256 \\ 
2.4 -0.89443 \\ 
2.41 -0.89629 \\ 
2.42 -0.89815 \\ 
2.43 -0.9 \\ 
2.44 -0.90185 \\ 
2.45 -0.9037 \\ 
2.46 -0.90554 \\ 
2.47 -0.90738 \\ 
2.48 -0.90921 \\ 
2.49 -0.91104 \\ 
2.5 -0.91287 \\ 
2.51 -0.91469 \\ 
2.52 -0.91652 \\ 
2.53 -0.91833 \\ 
2.54 -0.92014 \\ 
2.55 -0.92195 \\ 
2.56 -0.92376 \\ 
2.57 -0.92556 \\ 
2.58 -0.92736 \\ 
2.59 -0.92916 \\ 
2.6 -0.93095 \\ 
2.61 -0.93274 \\ 
2.62 -0.93452 \\ 
2.63 -0.9363 \\ 
2.64 -0.93808 \\ 
2.65 -0.93986 \\ 
2.66 -0.94163 \\ 
2.67 -0.9434 \\ 
2.68 -0.94516 \\ 
2.69 -0.94692 \\ 
2.7 -0.94868 \\ 
2.71 -0.95044 \\ 
2.72 -0.95219 \\ 
2.73 -0.95394 \\ 
2.74 -0.95568 \\ 
2.75 -0.95743 \\ 
2.76 -0.95917 \\ 
2.77 -0.9609 \\ 
2.78 -0.96264 \\ 
2.79 -0.96437 \\ 
2.8 -0.96609 \\ 
2.81 -0.96782 \\ 
2.82 -0.96954 \\ 
2.83 -0.97125 \\ 
2.84 -0.97297 \\ 
2.85 -0.97468 \\ 
2.86 -0.97639 \\ 
2.87 -0.97809 \\ 
2.88 -0.9798 \\ 
2.89 -0.9815 \\ 
2.9 -0.98319 \\ 
2.91 -0.98489 \\ 
2.92 -0.98658 \\ 
2.93 -0.98826 \\ 
2.94 -0.98995 \\ 
2.95 -0.99163 \\ 
2.96 -0.99331 \\ 
2.97 -0.99499 \\ 
2.98 -0.99666 \\ 
2.99 -0.99833 \\ 
3.0 -1.0 \\ 
3.01 -1.00167 \\ 
3.02 -1.00333 \\ 
3.03 -1.00499 \\ 
3.04 -1.00664 \\ 
3.05 -1.0083 \\ 
3.06 -1.00995 \\ 
3.07 -1.0116 \\ 
3.08 -1.01325 \\ 
3.09 -1.01489 \\ 
3.1 -1.01653 \\ 
3.11 -1.01817 \\ 
3.12 -1.0198 \\ 
3.13 -1.02144 \\ 
3.14 -1.02307 \\ 
3.15 -1.0247 \\ 
3.16 -1.02632 \\ 
3.17 -1.02794 \\ 
3.18 -1.02956 \\ 
3.19 -1.03118 \\ 
3.2 -1.0328 \\ 
3.21 -1.03441 \\ 
3.22 -1.03602 \\ 
3.23 -1.03763 \\ 
3.24 -1.03923 \\ 
3.25 -1.04083 \\ 
3.26 -1.04243 \\ 
3.27 -1.04403 \\ 
3.28 -1.04563 \\ 
3.29 -1.04722 \\ 
3.3 -1.04881 \\ 
3.31 -1.0504 \\ 
3.32 -1.05198 \\ 
3.33 -1.05357 \\ 
3.34 -1.05515 \\ 
3.35 -1.05672 \\ 
3.36 -1.0583 \\ 
3.37 -1.05987 \\ 
3.38 -1.06145 \\ 
3.39 -1.06301 \\ 
3.4 -1.06458 \\ 
3.41 -1.06615 \\ 
3.42 -1.06771 \\ 
3.43 -1.06927 \\ 
3.44 -1.07083 \\ 
3.45 -1.07238 \\ 
3.46 -1.07393 \\ 
3.47 -1.07548 \\ 
3.48 -1.07703 \\ 
3.49 -1.07858 \\ 
3.5 -1.08012 \\ 
3.51 -1.08167 \\ 
3.52 -1.08321 \\ 
3.53 -1.08474 \\ 
3.54 -1.08628 \\ 
3.55 -1.08781 \\ 
3.56 -1.08934 \\ 
3.57 -1.09087 \\ 
3.58 -1.0924 \\ 
3.59 -1.09392 \\ 
3.6 -1.09545 \\ 
3.61 -1.09697 \\ 
3.62 -1.09848 \\ 
3.63 -1.1 \\ 
3.64 -1.10151 \\ 
3.65 -1.10303 \\ 
3.66 -1.10454 \\ 
3.67 -1.10604 \\ 
3.68 -1.10755 \\ 
3.69 -1.10905 \\ 
3.7 -1.11056 \\ 
3.71 -1.11206 \\ 
3.72 -1.11355 \\ 
3.73 -1.11505 \\ 
3.74 -1.11654 \\ 
3.75 -1.11803 \\ 
3.76 -1.11952 \\ 
3.77 -1.12101 \\ 
3.78 -1.1225 \\ 
3.79 -1.12398 \\ 
3.8 -1.12546 \\ 
3.81 -1.12694 \\ 
3.82 -1.12842 \\ 
3.83 -1.1299 \\ 
3.84 -1.13137 \\ 
3.85 -1.13284 \\ 
3.86 -1.13431 \\ 
3.87 -1.13578 \\ 
3.88 -1.13725 \\ 
3.89 -1.13871 \\ 
3.9 -1.14018 \\ 
3.91 -1.14164 \\ 
3.92 -1.1431 \\ 
3.93 -1.14455 \\ 
3.94 -1.14601 \\ 
3.95 -1.14746 \\ 
3.96 -1.14891 \\ 
3.97 -1.15036 \\ 
3.98 -1.15181 \\ 
3.99 -1.15326 \\ 
4.0 -1.1547 \\ 
4.01 -1.15614 \\ 
4.02 -1.15758 \\ 
4.03 -1.15902 \\ 
4.04 -1.16046 \\ 
4.05 -1.1619 \\ 
4.06 -1.16333 \\ 
4.07 -1.16476 \\ 
4.08 -1.16619 \\ 
4.09 -1.16762 \\ 
4.1 -1.16905 \\ 
4.11 -1.17047 \\ 
4.12 -1.17189 \\ 
4.13 -1.17331 \\ 
4.14 -1.17473 \\ 
4.15 -1.17615 \\ 
4.16 -1.17757 \\ 
4.17 -1.17898 \\ 
4.18 -1.1804 \\ 
4.19 -1.18181 \\ 
4.2 -1.18322 \\ 
4.21 -1.18462 \\ 
4.22 -1.18603 \\ 
4.23 -1.18743 \\ 
4.24 -1.18884 \\ 
4.25 -1.19024 \\ 
4.26 -1.19164 \\ 
4.27 -1.19304 \\ 
4.28 -1.19443 \\ 
4.29 -1.19583 \\ 
4.3 -1.19722 \\ 
4.31 -1.19861 \\ 
4.32 -1.2 \\ 
4.33 -1.20139 \\ 
4.34 -1.20277 \\ 
4.35 -1.20416 \\ 
4.36 -1.20554 \\ 
4.37 -1.20692 \\ 
4.38 -1.2083 \\ 
4.39 -1.20968 \\ 
4.4 -1.21106 \\ 
4.41 -1.21244 \\ 
4.42 -1.21381 \\ 
4.43 -1.21518 \\ 
4.44 -1.21655 \\ 
4.45 -1.21792 \\ 
4.46 -1.21929 \\ 
4.47 -1.22066 \\ 
4.48 -1.22202 \\ 
4.49 -1.22338 \\ 
4.5 -1.22474 \\ 
4.51 -1.2261 \\ 
4.52 -1.22746 \\ 
4.53 -1.22882 \\ 
4.54 -1.23018 \\ 
4.55 -1.23153 \\ 
4.56 -1.23288 \\ 
4.57 -1.23423 \\ 
4.58 -1.23558 \\ 
4.59 -1.23693 \\ 
4.6 -1.23828 \\ 
4.61 -1.23962 \\ 
4.62 -1.24097 \\ 
4.63 -1.24231 \\ 
4.64 -1.24365 \\ 
4.65 -1.24499 \\ 
4.66 -1.24633 \\ 
4.67 -1.24766 \\ 
4.68 -1.249 \\ 
4.69 -1.25033 \\ 
4.7 -1.25167 \\ 
4.71 -1.253 \\ 
4.72 -1.25433 \\ 
4.73 -1.25565 \\ 
4.74 -1.25698 \\ 
4.75 -1.25831 \\ 
4.76 -1.25963 \\ 
4.77 -1.26095 \\ 
4.78 -1.26227 \\ 
4.79 -1.26359 \\ 
4.8 -1.26491 \\ 
4.81 -1.26623 \\ 
4.82 -1.26754 \\ 
4.83 -1.26886 \\ 
4.84 -1.27017 \\ 
4.85 -1.27148 \\ 
4.86 -1.27279 \\ 
4.87 -1.2741 \\ 
4.88 -1.27541 \\ 
4.89 -1.27671 \\ 
4.9 -1.27802 \\ 
4.91 -1.27932 \\ 
4.92 -1.28062 \\ 
4.93 -1.28193 \\ 
4.94 -1.28323 \\ 
4.95 -1.28452 \\ 
4.96 -1.28582 \\ 
4.97 -1.28712 \\ 
4.98 -1.28841 \\ 
4.99 -1.2897 \\ 
5.0 -1.29099 \\ 
5.01 -1.29228 \\ 
5.02 -1.29357 \\ 
5.03 -1.29486 \\ 
5.04 -1.29615 \\ 
5.05 -1.29743 \\ 
5.06 -1.29872 \\ 
5.07 -1.3 \\ 
5.08 -1.30128 \\ 
5.09 -1.30256 \\ 
5.1 -1.30384 \\ 
5.11 -1.30512 \\ 
5.12 -1.30639 \\ 
5.13 -1.30767 \\ 
5.14 -1.30894 \\ 
5.15 -1.31022 \\ 
5.16 -1.31149 \\ 
5.17 -1.31276 \\ 
5.18 -1.31403 \\ 
5.19 -1.31529 \\ 
5.2 -1.31656 \\ 
5.21 -1.31783 \\ 
5.22 -1.31909 \\ 
5.23 -1.32035 \\ 
5.24 -1.32162 \\ 
5.25 -1.32288 \\ 
5.26 -1.32413 \\ 
5.27 -1.32539 \\ 
5.28 -1.32665 \\ 
5.29 -1.32791 \\ 
5.3 -1.32916 \\ 
5.31 -1.33041 \\ 
5.32 -1.33167 \\ 
5.33 -1.33292 \\ 
5.34 -1.33417 \\ 
5.35 -1.33542 \\ 
5.36 -1.33666 \\ 
5.37 -1.33791 \\ 
5.38 -1.33915 \\ 
5.39 -1.3404 \\ 
5.4 -1.34164 \\ 
5.41 -1.34288 \\ 
5.42 -1.34412 \\ 
5.43 -1.34536 \\ 
5.44 -1.3466 \\ 
5.45 -1.34784 \\ 
5.46 -1.34907 \\ 
5.47 -1.35031 \\ 
5.48 -1.35154 \\ 
5.49 -1.35277 \\ 
5.5 -1.35401 \\ 
5.51 -1.35524 \\ 
5.52 -1.35647 \\ 
5.53 -1.35769 \\ 
5.54 -1.35892 \\ 
5.55 -1.36015 \\ 
5.56 -1.36137 \\ 
5.57 -1.3626 \\ 
5.58 -1.36382 \\ 
5.59 -1.36504 \\ 
5.6 -1.36626 \\ 
5.61 -1.36748 \\ 
5.62 -1.3687 \\ 
5.63 -1.36991 \\ 
5.64 -1.37113 \\ 
5.65 -1.37235 \\ 
5.66 -1.37356 \\ 
5.67 -1.37477 \\ 
5.68 -1.37598 \\ 
5.69 -1.3772 \\ 
5.7 -1.3784 \\ 
5.71 -1.37961 \\ 
5.72 -1.38082 \\ 
5.73 -1.38203 \\ 
5.74 -1.38323 \\ 
5.75 -1.38444 \\ 
5.76 -1.38564 \\ 
5.77 -1.38684 \\ 
5.78 -1.38804 \\ 
5.79 -1.38924 \\ 
5.8 -1.39044 \\ 
5.81 -1.39164 \\ 
5.82 -1.39284 \\ 
5.83 -1.39403 \\ 
5.84 -1.39523 \\ 
5.85 -1.39642 \\ 
5.86 -1.39762 \\ 
5.87 -1.39881 \\ 
5.88 -1.4 \\ 
5.89 -1.40119 \\ 
5.9 -1.40238 \\ 
5.91 -1.40357 \\ 
5.92 -1.40475 \\ 
5.93 -1.40594 \\ 
5.94 -1.40712 \\ 
5.95 -1.40831 \\ 
5.96 -1.40949 \\ 
5.97 -1.41067 \\ 
5.98 -1.41185 \\ 
5.99 -1.41303 \\ 
6.0 -1.41421 \\ 
6.01 -1.41539 \\ 
6.02 -1.41657 \\ 
6.03 -1.41774 \\ 
6.04 -1.41892 \\ 
6.05 -1.42009 \\ 
6.06 -1.42127 \\ 
6.07 -1.42244 \\ 
6.08 -1.42361 \\ 
6.09 -1.42478 \\ 
6.1 -1.42595 \\ 
6.11 -1.42712 \\ 
6.12 -1.42829 \\ 
6.13 -1.42945 \\ 
6.14 -1.43062 \\ 
6.15 -1.43178 \\ 
6.16 -1.43295 \\ 
6.17 -1.43411 \\ 
6.18 -1.43527 \\ 
6.19 -1.43643 \\ 
6.2 -1.43759 \\ 
6.21 -1.43875 \\ 
6.22 -1.43991 \\ 
6.23 -1.44106 \\ 
6.24 -1.44222 \\ 
6.25 -1.44338 \\ 
6.26 -1.44453 \\ 
6.27 -1.44568 \\ 
6.28 -1.44684 \\ 
6.29 -1.44799 \\ 
6.3 -1.44914 \\ 
6.31 -1.45029 \\ 
6.32 -1.45144 \\ 
6.33 -1.45258 \\ 
6.34 -1.45373 \\ 
6.35 -1.45488 \\ 
6.36 -1.45602 \\ 
6.37 -1.45717 \\ 
6.38 -1.45831 \\ 
6.39 -1.45945 \\ 
6.4 -1.46059 \\ 
6.41 -1.46173 \\ 
6.42 -1.46287 \\ 
6.43 -1.46401 \\ 
6.44 -1.46515 \\ 
6.45 -1.46629 \\ 
6.46 -1.46742 \\ 
6.47 -1.46856 \\ 
6.48 -1.46969 \\ 
6.49 -1.47083 \\ 
6.5 -1.47196 \\ 
6.51 -1.47309 \\ 
6.52 -1.47422 \\ 
6.53 -1.47535 \\ 
6.54 -1.47648 \\ 
6.55 -1.47761 \\ 
6.56 -1.47874 \\ 
6.57 -1.47986 \\ 
6.58 -1.48099 \\ 
6.59 -1.48212 \\ 
6.6 -1.48324 \\ 
6.61 -1.48436 \\ 
6.62 -1.48549 \\ 
6.63 -1.48661 \\ 
6.64 -1.48773 \\ 
6.65 -1.48885 \\ 
6.66 -1.48997 \\ 
6.67 -1.49108 \\ 
6.68 -1.4922 \\ 
6.69 -1.49332 \\ 
6.7 -1.49443 \\ 
6.71 -1.49555 \\ 
6.72 -1.49666 \\ 
6.73 -1.49778 \\ 
6.74 -1.49889 \\ 
6.75 -1.5 \\ 
6.76 -1.50111 \\ 
6.77 -1.50222 \\ 
6.78 -1.50333 \\ 
6.79 -1.50444 \\ 
6.8 -1.50555 \\ 
6.81 -1.50665 \\ 
6.82 -1.50776 \\ 
6.83 -1.50886 \\ 
6.84 -1.50997 \\ 
6.85 -1.51107 \\ 
6.86 -1.51217 \\ 
6.87 -1.51327 \\ 
6.88 -1.51438 \\ 
6.89 -1.51548 \\ 
6.9 -1.51658 \\ 
6.91 -1.51767 \\ 
6.92 -1.51877 \\ 
6.93 -1.51987 \\ 
6.94 -1.52096 \\ 
6.95 -1.52206 \\ 
6.96 -1.52315 \\ 
6.97 -1.52425 \\ 
6.98 -1.52534 \\ 
6.99 -1.52643 \\ 
7.0 -1.52753 \\ 
7.01 -1.52862 \\ 
7.02 -1.52971 \\ 
7.03 -1.5308 \\ 
7.04 -1.53188 \\ 
7.05 -1.53297 \\ 
7.06 -1.53406 \\ 
7.07 -1.53514 \\ 
7.08 -1.53623 \\ 
7.09 -1.53731 \\ 
7.1 -1.5384 \\ 
7.11 -1.53948 \\ 
7.12 -1.54056 \\ 
7.13 -1.54164 \\ 
7.14 -1.54272 \\ 
7.15 -1.5438 \\ 
7.16 -1.54488 \\ 
7.17 -1.54596 \\ 
7.18 -1.54704 \\ 
7.19 -1.54812 \\ 
7.2 -1.54919 \\ 
7.21 -1.55027 \\ 
7.22 -1.55134 \\ 
7.23 -1.55242 \\ 
7.24 -1.55349 \\ 
7.25 -1.55456 \\ 
7.26 -1.55563 \\ 
7.27 -1.55671 \\ 
7.28 -1.55778 \\ 
7.29 -1.55885 \\ 
7.3 -1.55991 \\ 
7.31 -1.56098 \\ 
7.32 -1.56205 \\ 
7.33 -1.56312 \\ 
7.34 -1.56418 \\ 
7.35 -1.56525 \\ 
7.36 -1.56631 \\ 
7.37 -1.56738 \\ 
7.38 -1.56844 \\ 
7.39 -1.5695 \\ 
7.4 -1.57056 \\ 
7.41 -1.57162 \\ 
7.42 -1.57268 \\ 
7.43 -1.57374 \\ 
7.44 -1.5748 \\ 
7.45 -1.57586 \\ 
7.46 -1.57692 \\ 
7.47 -1.57797 \\ 
7.48 -1.57903 \\ 
7.49 -1.58008 \\ 
7.5 -1.58114 \\ 
7.51 -1.58219 \\ 
7.52 -1.58325 \\ 
7.53 -1.5843 \\ 
7.54 -1.58535 \\ 
7.55 -1.5864 \\ 
7.56 -1.58745 \\ 
7.57 -1.5885 \\ 
7.58 -1.58955 \\ 
7.59 -1.5906 \\ 
7.6 -1.59164 \\ 
7.61 -1.59269 \\ 
7.62 -1.59374 \\ 
7.63 -1.59478 \\ 
7.64 -1.59583 \\ 
7.65 -1.59687 \\ 
7.66 -1.59792 \\ 
7.67 -1.59896 \\ 
7.68 -1.6 \\ 
7.69 -1.60104 \\ 
7.7 -1.60208 \\ 
7.71 -1.60312 \\ 
7.72 -1.60416 \\ 
7.73 -1.6052 \\ 
7.74 -1.60624 \\ 
7.75 -1.60728 \\ 
7.76 -1.60831 \\ 
7.77 -1.60935 \\ 
7.78 -1.61038 \\ 
7.79 -1.61142 \\ 
7.8 -1.61245 \\ 
7.81 -1.61348 \\ 
7.82 -1.61452 \\ 
7.83 -1.61555 \\ 
7.84 -1.61658 \\ 
7.85 -1.61761 \\ 
7.86 -1.61864 \\ 
7.87 -1.61967 \\ 
7.88 -1.6207 \\ 
7.89 -1.62173 \\ 
7.9 -1.62275 \\ 
7.91 -1.62378 \\ 
7.92 -1.62481 \\ 
7.93 -1.62583 \\ 
7.94 -1.62686 \\ 
7.95 -1.62788 \\ 
7.96 -1.62891 \\ 
7.97 -1.62993 \\ 
7.98 -1.63095 \\ 
7.99 -1.63197 \\ 
8.0 -1.63299 \\ 
8.01 -1.63401 \\ 
8.02 -1.63503 \\ 
8.03 -1.63605 \\ 
8.04 -1.63707 \\ 
8.05 -1.63809 \\ 
8.06 -1.63911 \\ 
8.07 -1.64012 \\ 
8.08 -1.64114 \\ 
8.09 -1.64215 \\ 
8.1 -1.64317 \\ 
8.11 -1.64418 \\ 
8.12 -1.6452 \\ 
8.13 -1.64621 \\ 
8.14 -1.64722 \\ 
8.15 -1.64823 \\ 
8.16 -1.64924 \\ 
8.17 -1.65025 \\ 
8.18 -1.65126 \\ 
8.19 -1.65227 \\ 
8.2 -1.65328 \\ 
8.21 -1.65429 \\ 
8.22 -1.65529 \\ 
8.23 -1.6563 \\ 
8.24 -1.65731 \\ 
8.25 -1.65831 \\ 
8.26 -1.65932 \\ 
8.27 -1.66032 \\ 
8.28 -1.66132 \\ 
8.29 -1.66233 \\ 
8.3 -1.66333 \\ 
8.31 -1.66433 \\ 
8.32 -1.66533 \\ 
8.33 -1.66633 \\ 	  
};
\addlegendentry{$F_{3}(u,\rho)$}

\end{axis}
\end{tikzpicture}
